The character tables of centralizers in Sporadic Simple Groups of ${\rm McL}$

To classify the finite dimensional pointed Hopf algebras with $G= {\rm McL}$ we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software {\rm GAP}.

==> (inline-0) <==
\begin{array}{cccccccccccccccccccccc}
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&-1&0&-1&1&0&0&0&0&0&0&0&-1&-1&-1&-1&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&-1&1&0&-1&0&0&0&0&0&-1&-1&0&-1&0&0&0&0&0&0&-1&0\\
0&0&0&0&0&0&0&-1&0&0&1&1&-1&-1&-1&0&1&0&1&0&0&1\\
-1&0&0&-1&0&0&0&0&0&0&0&0&-1&0&0&0&0&-1&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&1&0&-1&0&0&1&0&0&-1&-1&1&0&1&0&0&0&0&0&-1&0\\
-1&1&0&0&0&0&0&1&0&1&0&0&1&1&1&1&0&0&0&1&-1&0\\
0&0&-1&0&0&-1&1&-1&1&0&0&0&-1&0&0&-1&0&-1&0&-1&1&0\\
0&0&0&0&0&-1&1&0&0&0&0&-1&1&1&1&0&0&-1&0&0&0&0\\
1&1&0&1&-1&1&0&0&0&0&0&1&1&0&0&1&0&1&0&0&-1&0\\
-1&1&-1&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0\\
0&0&1&-1&0&0&-1&1&0&0&-1&-1&0&0&0&1&0&0&-1&0&-1&-1\\
-1&0&0&0&1&-1&0&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0\\
0&0&-1&0&0&0&1&0&0&0&0&0&0&0&1&-1&0&0&1&0&0&0\\
1&0&1&0&0&1&-1&1&0&0&-1&-1&1&0&0&1&-1&1&-1&1&-1&-1\\
0&0&0&-1&0&0&0&1&0&0&-1&-1&0&0&1&0&-1&0&-1&0&0&-1\\
-1&0&0&0&1&0&-1&0&0&0&1&1&-1&0&-1&0&0&0&0&0&1&1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
   0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
   0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
   0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
   0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
   0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
   0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
   0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
   1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
   -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
   0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
   0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
   -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
   0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
   1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0&
   -1\\
\end{array}
\begin{array}{cccccccccccccccccccccc}    1&  0&  0& 0&
0&  0&  0&  0&  0&  0&  0&  0&  0&  0& 0& 0&  0&  0&  0&  0&
 0&  0 \\
    0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&
 0&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 1&  0 \\
    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
 0&  1 \\
  \end{array}\right)$,

$s_2$=$\left(\begin{array}{cccccccccccccccccccccc}   0&   0& 0&0& 0&
0&   0&  -1&   0&  -1&   0&  -1&   0&   1&   0&   0&
0&  -1&   0&   0&   0&  -1 \\
0&   0&   0&   1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&
0&  -1&0&   0&   1&   0&   0&   1 \\
0&   1&   1&   0&   0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&
0&   1& 0&   0&  -1&   0&  -1&   0 \\
0&   0&   1&  -1&   1&  -1&   0&   1&   0&   0&   0&  -1&   0&   0&
0&   0&
  1&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   1&  -1&  -1&  -1&   1&   0&   0&   1&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
     0&   0&   0&   1&   0&   0&   0&   0&  -1&   0&   1&   1&   1&   0&  -1&   0&
  0&   1&   1&   1&   0&   1 \\
     0&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&   0&   0&   1&   0&   1&   0&
  0&   0&   1&   0&  -1&   0 \\
    -1&   0&   0&  -1&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   1&   0&   0 \\
     0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   1&   0&  -1&   0&   1&
  0&   0&   0&   0&  -1&   0 \\
     1&   0&   1&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&  -1&   0&
  0&   1&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&   0&  -1&   1&   0&   0&  -1&  -1&   0&   0&   0&   1&
  0&   0&  -1&   0&  -1&  -1 \\
     0&   0&   0&  -1&   0&   1&   0&  -1&   0&   0&   0&   0&  -1&   0&   0&   1&
  0&  -1&  -1&   0&   0&  -1 \\
    -1&   0&   0&   0&   1&   0&  -1&   0&   0&   0&   1&   1&  -1&   0&  -1&   0&
  0&   0&   0&   0&   1&   1 \\
     1&   0&   0&   1&  -1&   1&   0&  -1&   0&   0&   0&   1&   0&  -1&  -1&   0&
  0&   1&   0&   0&   0&   0 \\
     0&   0&   0&  -1&   1&   0&   0&   0&   0&  -1&   0&  -1&   0&   1&   0&   0&
  0&  -1&  -1&   0&   0&  -1 \\
    -1&   1&  -1&   0&   0&  -1&   1&   0&   1&   0&   0&   0&   0&   1&   1&   0&
  0&  -1&   0&  -1&   1&   0 \\
     0&  -1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&  -1&
  0&   0&   0&   0&   1&   0 \\
     1&  -1&   0&   0&  -1&   0&   1&   0&   0&   0&  -1&   0&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
     0&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   1 \\
     0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&  -1&  -1 \\
    -1&   1&   0&   0&   1&  -1&  -1&   1&   1&   0&   0&   0&   0&   1&   0&   0&
 -1&   0&  -1&   0&   1&   0 \\
     0&   0&  -1&   1&   0&   0&   1&  -1&  -1&  -1&   1&   0&   1&   1&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
 \end{array}\right)$,

$s_3$=$\left(\begin{array}{cccccccccccccccccccccc}   1&   1& 0& 1&
-1&   1&   0&   0&   0&   0&   0&   1&   1&   0&   0&   1&
  0&   1&   0&   0&  -1&   0 \\
     1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&
  0&   1&   1&   0&   0&   1 \\
    -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&
  1&   0&   1&   0&   1&   1 \\
     0&   0&   1&  -1&   0&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   1&  -1&   1&   1&   0&   0&
  0&   0&   1&   1&  -1&   0 \\
    -1&   0&  -1&   0&   1&  -1&   0&   0&   0&   0&   1&   0&   0&   0&   0&  -1&
  0&   0&   1&   0&   1&   1 \\
     0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
     0&   1&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&   0&   0&   1&   0&
  0&   0&  -1&  -1&   0&   0 \\
    -1&   0&   0&   0&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&   0&   1&   1 \\
     0&   0&   0&   0&   1&   0&   0&  -1&   0&  -1&   1&   0&   0&   1&  -1&   0&
  0&   0&   0&   0&   1&   0 \\
     0&   1&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&  -1&  -1&   1&   0 \\
    -1&   1&   0&   0&   0&   0&   0&   1&   0&   1&   0&   0&   1&   1&   1&   1&
  0&   0&   0&   1&  -1&   0 \\
    -1&   0&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&
 -1&   0&   0&   1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   1&   0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   0&   1&   1&
  0&   0&   0&   0&  -1&  -1 \\
     1&   0&   0&   0&  -1&   1&   0&  -1&  -1&  -1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
    -1&   1&   0&   0&   0&   0&  -1&   1&   1&   1&  -1&   0&   0&   0&   1&   1&
 -1&   0&  -1&   0&   0&   0 \\
     0&   0&   0&   0&   0&   1&  -1&   0&   0&  -1&   0&   0&   0&   0&   0&   0&
 -1&   0&  -1&   0&   0&  -1 \\
     0&   0&  -1&   1&   0&   0&   1&  -1&  -1&  -1&   1&   0&   1&   1&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
     0&   0&   1&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&  -1&  -1&   0&   0&
  1&   0&   0&  -1&   0&   1 \\
     0&   1&  -1&   1&   0&   0&   0&  -1&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&   0&  -1&   1&   0 \\
     1&  -1&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&
  0&   1&   1&   1&  -1&   0 \\
  \end{array}\right)$,

$s_4$=$\left(\begin{array}{cccccccccccccccccccccc}   0&   1& 0& 1&
0&   0&  -1&   1&   1&   1&   0&   1&   0&  -1&   0&   0&
0&   1&   0&   0&   0&   1 \\
     1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&
  1&   0&   0&   0&  -1&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&   0&   0&   0 \\
    -1&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&
  0&  -1&   0&   0&   0&   0 \\
     0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
     0&   1&  -1&   1&  -1&   0&   0&   0&   1&   0&   0&   1&   0&   0&   1&   0&
 -1&   0&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&  -1&   0&   1&   1&   1&  -1&  -1&  -1&  -1&   0&   0&
  1&  -1&  -1&  -1&   0&   0 \\
    -1&   0&  -1&   0&   0&   0&   0&   0&   1&   1&   0&   1&  -1&  -1&   0&   0&
  0&   0&   0&   0&   1&   1 \\
     0&   1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   0&   0&  -1 \\
     0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   1&
  0&   0&  -1&   0&   0&  -1 \\
     1&  -1&   1&   0&   0&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
    -1&   0&  -1&   0&   0&   1&   0&  -1&  -1&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   1&   1&   0&   0 \\
    -1&   1&  -1&   1&   0&   0&   0&   0&   1&   1&   0&   2&   0&   0&   0&   0&
 -1&   1&   0&   0&   1&   1 \\
     0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&   1&   1&   1&
 -1&   0&   0&   1&  -1&  -1 \\
     0&  -1&   0&   0&   0&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&
 -1&   1&   0&   1&   0&   0 \\
     0&   1&   0&   1&   0&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   1&  -1&   0 \\
    -1&   1&   0&   0&   0&   0&  -1&   0&   1&   1&   0&   1&  -1&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&  -1&  -1&  -1&
  1&   1&   1&   0&   0&   1 \\
  \end{array}\right)$,

$s_5$=$\left(\begin{array}{cccccccccccccccccccccc}     0&   0& 0& 0&
0&   1&  -1&   1&  -1&   0&   0&   0&   1&   0&   0&   0&
-1&   1&   0&   1&  -1&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   1&   0&   1&   1&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   0&   1&   0&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&  -1&   1&   1 \\
    1&   0&   0&   1&  -1&   1&   0&  -1&   0&   0&   0&   1&   0&  -1&  -1&   0&
  0&   1&   0&   0&   0&   0 \\
    1&  -1&   0&   0&  -1&   0&   1&   0&   0&   0&  -1&   0&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
    1&   0&  -1&   1&  -1&   1&   1&  -1&   0&  -1&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   0&   0&  -1 \\
    0&   1&   0&   1&  -1&   0&   0&   1&   1&   1&  -1&   1&   1&   0&   1&   1&
 -1&   1&  -1&   0&   0&   0 \\
    1&   0&   1&   0&   0&   1&  -1&   1&   0&   0&  -1&  -1&   1&   0&   0&   1&
 -1&   1&  -1&   1&  -1&  -1 \\
    0&   0&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&  -1&   0&   0&   1&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&  -1&   1&   0&   0&   0&  -1&   0&  -1&   1&   1&   0&   0&  -1&  -1&
  0&   0&   1&   0&   1&   1 \\
    0&   1&   0&   1&   0&   0&  -1&   1&   1&   1&   0&   1&   0&  -1&   0&   0&
  0&   1&   0&   0&   0&   1 \\
    0&  -1&   1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -2&   0&   0&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
    1&  -1&   0&   0&   0&  -1&   1&  -1&   0&  -1&   0&  -1&   0&   0&   0&  -1&
  1&  -1&   1&  -1&   0&   0 \\
   -1&   0&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&
 -1&   0&   0&   1&   1&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
    0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   1&   0&  -1&   0&   1&
  0&   0&   0&   0&  -1&   0 \\
    1&  -1&   0&   0&   0&   0&   1&  -1&  -1&  -1&   0&  -1&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&  -1 \\
   -1&   1&  -1&   0&   0&  -1&   1&   0&   1&   1&   0&   1&  -1&   0&   1&   0&
  0&  -1&   0&  -1&   1&   0 \\
    0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&
  0&  -1&   0&   0&   0&   0 \\
    0&   0&   1&   0&   0&   0&  -1&   1&  -1&   0&   0&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
    1&   0&   0&   1&  -1&   1&   0&  -1&  -1&  -1&   1&   0&   1&   0&   0&   0&
  0&   0&   1&   0&  -1&   0 \\
   -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   1&   0&   1&   1&   1&
 -1&   0&  -1&   0&   0&  -1 \\
  \end{array}\right)$,

$s_6$=$\left(\begin{array}{cccccccccccccccccccccc}   -1&   0& -1& 0&
0&   0&   1&  -1&   0&   0&   1&   0&   0&   1&   1&   0&
0&  -1&   1&   0&   0&   0 \\
   0&   0&   0&   0&  -1&   0&   0&   0&   0&   1&   0&   0&   0&  -1&   0&   0&
  1&   0&   1&   0&  -1&   1 \\
   0&   0&   1&   0&   1&  -1&  -1&   1&   0&   0&   0&  -1&   0&   0&  -1&   0&
  1&   0&   0&   0&   0&   1 \\
   0&   0&   0&   1&   0&   0&   0&   0&  -1&   0&   1&   1&   1&   0&  -1&   0&
  0&   1&   1&   1&   0&   1 \\
   0&  -1&   1&  -1&   0&   0&   0&   1&  -1&   1&   0&  -1&   0&  -1&   0&   0&
  1&   0&   1&   1&  -1&   1 \\
   0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   1&
  0&   0&   0&   1&  -1&   0 \\
   0&   0&   1&   0&   0&   0&  -1&   1&  -1&   0&   0&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
  -1&   1&  -1&   1&   0&   0&   0&  -1&   0&  -1&   1&   1&   0&   1&   0&   0&
 -1&   0&   0&   0&   1&   0 \\
   1&   0&   1&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&   0&   0&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
   0&   0&  -1&   1&  -1&   0&   1&   0&   0&   1&   0&   1&   1&   0&   1&   0&
  0&   0&   1&   0&   0&   1 \\
  -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&
  0&   0&   0&   0&   1&   0 \\
   0&   0&   0&   0&   1&  -1&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
   0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
   1&   0&  -1&   1&  -1&   1&   1&  -1&   0&  -1&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   0&   0&  -1 \\
   0&  -1&   1&  -1&   1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&
  1&  -1&   0&   0&   0&   0 \\
  -1&   0&   0&  -1&   1&   0&   0&   0&  -1&   0&   1&   0&   0&   1&   0&   0&
  0&   0&   0&   1&   0&   0 \\
   1&   0&   0&   0&  -1&   0&   1&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&
  0&  -1&   0&  -1&   0&  -1 \\
   1&  -1&   1&  -1&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&   0&
  0&   0&  -1&   0&   0&  -1 \\
   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
   0&   1&   0&   1&   0&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&  -1&   0&   0 \\
  -1&   1&  -1&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   0&   1&   0&   1&
  0&  -1&   0&   0&   0&   0 \\
   0&  -1&   0&  -1&   0&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   1&  -1&  -1 \\
  \end{array}\right)$,

$s_7$=$\left(\begin{array}{cccccccccccccccccccccc}    0&   0& 1& 0&
0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&   0&
  1&   0&   0&   0&   0&   1 \\
   -1&   0&   0&   0&   0&  -1&   0&   1&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
    0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&  -1&   1&   0&   1&   0&
  0&   0&   0&   0&  -1&   0 \\
    1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
    1&  -1&   1&   0&  -1&   0&   1&   0&  -1&   0&   0&  -1&   1&   0&   0&   0&
  1&   0&   1&   0&  -1&   0 \\
    1&  -1&   1&   0&   0&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
    0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&
  0&  -1&   0&   0&   0&   0 \\
    0&  -1&   1&  -1&   1&   0&  -1&   0&  -1&  -1&   0&  -1&   0&   0&  -1&   0&
  0&   0&   0&   1&   0&   0 \\
    1&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&  -1&   0&   1&   1&  -1&
  0&  -1&   0&  -1&   0&  -1 \\
    0&   0&   0&  -1&   1&   0&   0&   0&   0&  -1&   0&  -1&   0&   1&   0&   0&
  0&  -1&  -1&   0&   0&  -1 \\
    0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&
  0&   1&   1&   1&   0&   1 \\
    0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&  -1&
  0&   0&   0&  -1&   1&   0 \\
    1&   1&   0&   1&  -1&   1&   0&   0&   0&   0&   0&   1&   1&   0&   0&   1&
  0&   1&   0&   0&  -1&   0 \\
    0&   0&   1&  -1&   0&   1&  -1&   0&  -1&   0&   1&   0&   0&   0&  -1&   1&
  1&   0&   0&   1&  -1&   0 \\
    1&   0&   0&   1&  -1&   1&   0&   0&   0&   0&  -1&   1&   0&  -1&   0&   0&
 -1&   1&   0&   0&   0&   0 \\
    0&   1&  -1&   0&  -1&   1&   0&   0&   1&   1&  -1&   1&   0&   0&   1&   1&
 -1&   0&  -1&   0&   0&  -1 \\
    0&   0&   1&   0&   0&   0&  -1&   1&  -1&   0&   0&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
    0&   1&   1&   0&   0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&  -1&   0 \\
    0&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   0&   1&  -1&  -1&  -1&   0&
  1&   0&   0&  -1&   1&   1 \\
  \end{array}\right)$,

$s_8$=$\left(\begin{array}{cccccccccccccccccccccc}  0&  -1&   1& -1&
1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&
1&  -1&   0&   0&   0&   0 \\
    1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&  -1&  -1&  -1&
  1&   0&   1&   0&  -1&   0 \\
    0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   1&  -1&
  0&   0&   1&   0&   0&   0 \\
    0&   1&  -1&   1&  -1&   1&   0&   0&   0&   1&   0&   1&   1&   0&   1&   1&
 -1&   1&   0&   1&  -1&   0 \\
    0&   0&   0&   1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&   1 \\
    0&   1&   0&   1&   0&   0&  -1&   1&   1&   0&  -1&   0&   0&   0&   0&   0&
 -1&   1&  -1&   0&   0&   0 \\
    0&   0&  -1&   1&   0&   0&   1&  -1&  -1&  -1&   1&   0&   1&   1&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   1&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
   -1&   1&  -1&   0&   0&  -1&   1&   0&   1&   0&   0&   0&   0&   1&   1&   0&
  0&  -1&   0&  -1&   1&   0 \\
   -1&   0&   0&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   0&
 -1&   1&   0&   1&   0&   0 \\
    0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   0&   0&  -1 \\
   -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   1&   0&   0&  -1&   0&   0&   0&
  1&  -1&   0&   0&   1&   1 \\
    0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&  -1&
  0&   0&   0&  -1&   1&   0 \\
   -1&   0&   1&  -1&   1&   0&  -1&   1&   0&   0&   0&  -1&   0&   1&   0&   1&
  0&   0&  -1&   1&   0&   0 \\
    1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    1&   0&   0&   1&  -1&   0&   1&  -1&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&  -1&   0&   0 \\
    0&   1&   0&   0&   0&   0&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   1&   0&   1&   1&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   1&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&  -1&  -1&   0&   0&
  1&   0&   0&  -1&   0&   1 \\
    0&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
    1&   0&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
    1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&  -1&  -1&
  0&   0&   0&   0&   0&   0 \\
  \end{array}\right)$,

$s_9$=$\left(\begin{array}{cccccccccccccccccccccc}  0&  -1&   0& 0&
0&   0&   0&  -1&  -1&   0&   1&   0&   0&   0&  -1&   0&
  1&   0&   1&   1&   0&   1 \\
   -1&   0&   0&  -1&   1&   0&  -1&   0&   0&   0&   0&   0&  -1&   0&  -1&   0&
  0&   0&  -1&   0&   1&   0 \\
    0&   0&   1&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&  -1&   0&
  0&   1&  -1&   0&   0&   0 \\
    1&  -1&   1&   0&   0&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
    0&  -1&   0&   0&   0&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&
 -1&   1&   0&   1&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
   -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   0&   0&   0&  -1&   0&   0&   0&
  0&  -1&  -1&  -1&   1&   0 \\
   -1&   0&   0&   0&   0&  -1&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  1&  -1&   1&   0&   0&   1 \\
    0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&  -1&   1&  -1&   1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&
  1&  -1&   0&   0&   0&   0 \\
    0&   0&   0&   1&  -1&   1&   0&   0&  -1&   0&   1&   1&   1&   0&   0&   0&
  0&   1&   1&   1&  -1&   1 \\
    0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   1&  -1&   1&  -1&   0&   1&  -1&   0&   0&   1&   1&   1&   1&   1&   0&
  0&   0&   1&   0&   0&   0 \\
    1&  -1&   1&   0&   0&   0&   0&   1&  -1&   0&  -1&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
    0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   0 \\
    1&   0&   1&   0&  -1&   0&   0&   1&   0&   0&  -1&  -1&   1&   0&   1&   0&
  0&   0&   0&   0&  -1&   0 \\
    0&   1&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&   0&   1&   1&   1&
 -1&   0&  -1&   0&   0&  -1 \\
   -1&   1&  -1&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   1&   1&   0&   1&
 -1&   1&   0&   1&   0&   0 \\
    0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
    0&   0&   1&   0&   1&  -1&  -1&   1&   0&   0&   0&  -1&   0&   0&  -1&   0&
  1&   0&   0&   0&   0&   1 \\
    0&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   1&   0 \\
  \end{array}\right)$,

$s_{10}$=$\left(\begin{array}{cccccccccccccccccccccc} 0& 0& 0& 0& 0&
-1&   0&   1&   1&   1&  -1&   0&   0&  -1&   0&   0&
0&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   1&  -1&   1&   1&   0&   0&
  0&   0&   1&   1&  -1&   0 \\
     1&   0&   0&   1&  -1&   1&   0&  -1&  -1&  -1&   1&   0&   1&   0&   0&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&  -1&  -1&  -1&
  1&   0&   1&   0&  -1&   0 \\
     1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&  -1&  -1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&   0&   0&   1&   0&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
     1&   0&   0&   1&  -1&   0&   1&  -1&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&  -1&   0&   0 \\
     0&   0&  -1&   0&   0&   1&   0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&
 -1&   0&   0&   0&   0&  -1 \\
     0&   1&  -1&   1&   0&   0&   0&   0&   1&   0&   0&   1&   0&   0&   0&   0&
 -1&   0&  -1&  -1&   1&   0 \\
     1&   0&   1&   0&  -1&   0&   0&   0&   0&   1&  -1&   0&   0&  -1&   0&   1&
  1&   0&   0&   0&  -1&   0 \\
     0&   0&   0&   0&   0&   1&   0&  -1&  -1&  -1&   1&   0&   1&   1&   0&   1&
  0&   0&   0&   1&  -1&  -1 \\
     0&  -1&   0&  -1&   0&   0&   0&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   1&   0&   1&   0&   0&  -1&   1&   1&   1&   0&   1&   0&  -1&   0&   0&
  0&   1&   0&   0&   0&   1 \\
    -1&   0&   0&   0&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&   0&   1&   1 \\
     0&   0&   0&   0&   0&   1&   0&   0&   0&   1&   0&   1&   0&   0&   0&   1&
  0&   1&   0&   1&   0&   0 \\
     0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&  -1&
 -1&   1&   0&   0&   1&   0 \\
     0&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&   0&   0&   1&   0&   1&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   1 \\
    -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   1&   1&   1&   1&   1&   1&
 -1&   0&   0&   1&   0&   0 \\
     0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
  \end{array}\right)$,

$s_{11}$=$\left(\begin{array}{cccccccccccccccccccccc}  0&   0& 0& 0&
-1&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   1&
0&   0&   0&   1&  -1&   0 \\
    0&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   1 \\
   -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&
  1&   0&   1&   0&   1&   1 \\
    0&  -1&   0&   0&   1&   0&   0&  -1&   0&  -1&   0&   0&  -1&   0&  -1&  -1&
  0&   0&   0&   0&   1&   0 \\
    0&  -1&   1&   0&   0&   0&  -1&   1&   0&   1&  -1&   0&   0&  -1&  -1&   0&
  0&   1&   0&   1&   0&   1 \\
    1&   0&   1&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&  -1&   0&
  0&   1&   0&   0&   0&   0 \\
    0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    1&   0&   1&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&   0&   0&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
    0&   0&   1&  -1&   1&  -1&   0&   1&   0&   0&   0&  -1&   0&   0&   0&   0&
  1&   0&   0&   0&   0&   0 \\
    0&   0&  -1&   1&   0&   0&   0&  -1&   0&  -1&   1&   1&   0&   0&  -1&  -1&
  0&   0&   1&   0&   1&   1 \\
    0&  -1&   0&  -1&   0&   0&   1&  -1&  -1&  -1&   1&  -1&   0&   0&   0&  -1&
  1&  -1&   1&   0&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&   1&   0&   1&  -1&   0&   0&  -1&   0&   0&
  0&   1&   0&   0&   0&   0 \\
    0&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   0&   1&  -1&  -1&  -1&   0&
  1&   0&   0&  -1&   1&   1 \\
    0&   1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   0&   0&  -1 \\
    0&  -1&   0&  -1&   0&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   1&  -1&  -1 \\
    0&  -1&   1&  -1&   0&   0&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&
  1&  -1&   0&   0&  -1&   0 \\
    1&   0&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
    0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&  -1&  -1 \\
    0&   0&   1&   0&   1&  -1&  -1&   1&   0&   0&   0&  -1&   0&   0&  -1&   0&
  1&   0&   0&   0&   0&   1 \\
    0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    0&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&   1&   0&  -1&   0&  -1&   0&
  1&  -1&   0&  -1&   0&   0 \\
    0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&   1&   1&   1&
 -1&   0&   0&   1&  -1&  -1 \\
  \end{array}\right)$,

$s_{12}$=$\left(\begin{array}{cccccccccccccccccccccc}-1&   0& -1& 0&
0&   1&   0&  -1&  -1&   0&   1&   1&   0&   0&   0&   0&
0&   0&   1&   1&   0&   0 \\
     0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    -1&   0&   1&  -1&   1&   0&  -1&   1&   0&   0&   0&  -1&   0&   1&   0&   1&
  0&   0&  -1&   1&   0&   0 \\
     0&  -1&   1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -2&   0&   0&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
    -1&   1&   0&   0&   0&   0&  -1&   1&   1&   1&  -1&   0&   0&   0&   1&   1&
 -1&   0&  -1&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   1&   1&   1&  -1&   0&   0&   0&   1&   0&
 -1&   0&  -1&   0&   0&   0 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
     0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   1&  -1&
  0&   0&   1&   0&   0&   0 \\
     0&   1&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&  -1&  -1&   1&   0 \\
     0&  -1&   1&  -1&   0&   0&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&
  1&  -1&   0&   0&  -1&   0 \\
     0&  -1&   0&  -1&   0&   0&   1&  -1&  -1&  -1&   1&  -1&   0&   0&   0&  -1&
  1&  -1&   1&   0&   0&   0 \\
    -1&   1&   0&   0&   0&   0&  -1&   1&   0&   1&   0&   1&   0&   0&   0&   1&
  0&   1&   0&   1&   0&   1 \\
     1&   0&   1&   0&  -1&   1&  -1&   1&   0&   1&  -1&   0&   0&  -1&   0&   1&
  0&   1&  -1&   0&  -1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    -1&   0&   0&  -1&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   1&   0&   0 \\
     0&   0&  -1&   0&   0&   1&   0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&
 -1&   0&   0&   0&   0&  -1 \\
     1&   0&   1&   0&  -1&   0&   0&   1&   0&   1&  -1&   0&   0&  -1&   0&   0&
  0&   1&   0&   0&  -1&   0 \\
     1&   0&   0&   0&  -1&   0&   1&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&
  0&  -1&   0&  -1&   0&  -1 \\
    -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   1&   0&   1&   1&   1&
 -1&   0&  -1&   0&   0&  -1 \\
    -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&
  1&   0&   1&   0&   1&   1 \\
     0&  -1&   0&  -1&   0&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   1&  -1&  -1 \\
     0&   0&  -1&   1&   0&   0&   0&  -1&   1&   0&   0&   1&   0&   0&   0&   0&
 -1&   0&   0&   0&   1&   0 \\

  \end{array}\right)$,

$s_{13}$=$\left(\begin{array}{cccccccccccccccccccccc}   1&   0&   0&
1& -1&   0&   1&  -1&   0&   0&   0&   1&   0& 0&   0&   0&
  0&   0&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   1&  -1&  -1&  -1&   1&   0&   0&   1&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
    -1&   0&   0&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   0&
 -1&   1&   0&   1&   0&   0 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   0&  -1&   0&   0&  -1&   0&  -1&  -1&
  0&   0&   0&  -1&   1&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&   0&   0&   0 \\
    -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&
  1&   0&   1&   0&   1&   1 \\
    -1&   1&   0&   0&   0&   0&  -1&   0&   1&   1&   0&   1&  -1&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
     0&   0&   1&  -1&   0&  -1&   0&   1&   1&   1&  -1&  -1&  -1&  -1&   0&   0&
  1&  -1&  -1&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&   0&   1&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&  -1&  -1&  -1&   0&
  0&   0&  -1&  -1&   0&   0 \\
     0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
     1&   0&   0&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&   0&  -1&
 -1&   1&   0&   0&   0&   0 \\
     0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&  -1&
 -1&   1&   0&   0&   1&   0 \\
     0&   0&   1&  -1&   0&   1&  -1&   1&   0&   1&  -1&   0&   0&  -1&   0&   1&
  0&   1&  -1&   1&  -1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   1&   0&   1&   0&   0&   1&   0&   0&   0&
  0&   1&   0&   1&   0&   1 \\
     0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&  -1&   0&  -1&   0&   0&   0&
  0&  -1&  -1&  -1&   1&   0 \\
     0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   1&   0&   0&   1&  -1&  -1&  -1&   1&   0&   1&   1&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
  \end{array}\right)$,

$s_{14}$=$\left(\begin{array}{cccccccccccccccccccccc} -1&   0& 0& 0&
0&  -1&   0&   1&   0&   1&   0&   0&   0&   0&   0&   0&
0&   0&   0&   0&   0&   1 \\
     0&  -1&   1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -2&   0&   0&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   1&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   1&   1&   1&
  0&  -1&  -1&  -1&   0&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   1&   0&   0&  -1&   0&   0&   0&
  1&  -1&   0&   0&   1&   1 \\
    -1&   1&  -1&   0&   1&   0&   0&   0&   1&   0&   0&   0&   0&   1&   1&   0&
 -1&   0&  -1&   0&   1&  -1 \\
    -1&   1&  -1&   0&   0&  -1&   1&   0&   1&   1&   0&   1&  -1&   0&   1&   0&
  0&  -1&   0&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   1&   0&   0 \\
     0&   0&   1&   0&   0&   0&  -1&   1&   0&   1&   0&   0&   1&   0&   0&   1&
  0&   1&   0&   1&  -1&   1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   1&  -1&   0&   1&  -1&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   1&   0&   0&   0 \\
     1&  -1&   0&   0&  -1&   1&   1&  -1&  -1&   0&   0&   0&   1&   0&   0&   0&
  0&   0&   1&   1&  -1&   0 \\
    -1&   1&   0&   0&   0&   0&  -1&   1&   0&   1&   0&   1&   0&   0&   0&   1&
  0&   1&   0&   1&   0&   1 \\
     0&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&   1&   0&  -1&   0&  -1&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   1&  -1&   1&   0&   0&   0&   0&   1&   0&   0&   1&   0&   0&   0&   0&
 -1&   0&  -1&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   1&  -1&  -1&  -1&   1&   0&   0&   1&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
     0&   0&   0&   0&   1&   1&  -1&   0&  -1&  -1&   1&   0&   0&   0&  -1&   0&
  0&   1&   0&   1&   0&   0 \\
     0&   0&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&   0&  -1&   0&   0&
  0&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&  -1&   0&   1&   1&  -1&
  0&  -1&   0&  -1&   0&  -1 \\
     0&   0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   0&   0&   0&  -1&
  1&  -1&   1&  -1&   0&   1 \\
    -1&   0&   0&  -1&   1&   0&  -1&   0&   0&   0&   0&   0&  -1&   0&  -1&   0&
  0&   0&  -1&   0&   1&   0 \\
\end{array}\right)$,

$s_{15}$=$\left(\begin{array}{cccccccccccccccccccccc}  0&   0& 1& 0&
0&  -1&   0&   1&   1&   1&  -1&   0&  -1& -1&   0&   0&
  1&   0&   0&  -1&   0&   1 \\
    -1&   0&   0&   0&   0&  -1&   0&   1&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
     0&  -1&   0&  -1&   0&  -1&   1&   0&  -1&   0&   0&  -1&   0&   0&   0&  -1&
  1&  -1&   1&   0&   0&   0 \\
     0&   0&   0&  -1&   1&   0&   0&   0&   0&  -1&   0&  -1&   0&   1&   0&   0&
  0&  -1&  -1&   0&   0&  -1 \\
     0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
    -1&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&   1&   0&
  0&  -1&   0&   0&   0&   0 \\
     0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&
  0&  -1&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   1&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&   0&   0&   0 \\
     0&  -1&   0&  -1&   0&   0&   1&   0&   0&   0&  -1&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&   0&  -1 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&  -1&  -1&  -1&
  1&   1&   1&   0&   0&   1 \\
     0&   0&   1&   0&   0&   0&  -1&   1&  -1&   0&   0&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
     0&   1&  -1&   1&   0&   0&   0&  -1&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&   0&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   1&   0&   1&   0&   1&  -1&   0&   0&   0&   0&   1&   1&   1&   0&   1&
 -1&   1&  -1&   1&   0&   0 \\
     0&   0&  -1&   1&   0&   0&   0&  -1&   1&   0&   0&   1&   0&   0&   0&   0&
 -1&   0&   0&   0&   1&   0 \\
    -1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&
  1&   0&   1&   0&   1&   1 \\
     0&   0&   1&  -1&   0&   0&   0&   1&   0&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
    -1&   1&   0&   0&   0&   0&   0&   1&   0&   1&   0&   0&   1&   1&   1&   1&
  0&   0&   0&   1&  -1&   0 \\
     0&   1&  -1&   1&  -1&   0&   0&   0&   1&   0&   0&   1&   0&   0&   1&   0&
 -1&   0&   0&  -1&   0&   0\\
  \end{array}\right)$,

$s_{16}$=$\left(\begin{array}{cccccccccccccccccccccc}  0&   1& 0& 1&
0&   0&   0&   1&   0&   0&   0&   0&   1& 1&   1&   0&
 -1&   1&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   0&   0&  -1&   1&  -1&   1&   0&   0&   0&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
     0&   1&  -1&   1&  -1&   0&   1&  -1&   1&   0&   0&   1&   0&   0&   1&   0&
  0&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   0&   0&   0&  -1&
  1&  -1&   1&  -1&   0&   1 \\
     0&   0&  -1&   0&   0&   1&   0&  -1&   0&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    -1&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&   1&   1&   0&   1&   0&   0&
  0&  -1&   0&   0&   1&   0 \\
    -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   1&   0&   1&   1&   1&
 -1&   0&  -1&   0&   0&  -1 \\
    -1&   0&   0&  -1&   1&   0&  -1&   0&   0&   0&   0&   0&  -1&   0&  -1&   0&
  0&   0&  -1&   0&   1&   0 \\
     1&   0&   0&   0&  -1&   0&   1&   0&   1&   1&  -1&   0&   0&  -1&   1&   0&
  0&   0&   0&  -1&   0&   0 \\
     0&   0&   0&   0&  -1&   0&   1&   0&   0&   1&  -1&   0&   0&   0&   1&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   0&  -1&   0&   0&  -1&   0&  -1&  -1&
  0&   0&   0&  -1&   1&   0 \\
     1&  -1&   1&  -1&   0&   0&   0&   0&  -1&   0&   0&  -1&   0&  -1&  -1&   0&
  1&   0&   0&   0&  -1&   0 \\
     0&   0&   0&   0&   1&   0&  -1&   1&   1&   0&  -1&   0&   0&   0&   0&   0&
 -1&   1&  -1&   0&   1&   0 \\
     0&   0&   0&   1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&   1 \\
    -1&   1&   0&   0&   0&   0&   0&   1&   0&   1&   0&   0&   1&   1&   1&   1&
  0&   0&   0&   1&  -1&   0 \\
     0&   0&   0&   1&   0&   0&  -1&   0&   0&   0&   0&   1&   0&  -1&  -1&   0&
  0&   1&   0&   0&   0&   1 \\
     0&  -1&   1&   0&   0&   0&  -1&   1&   0&   1&  -1&   0&   0&  -1&  -1&   0&
  0&   1&   0&   1&   0&   1 \\
    -1&   1&   0&  -1&   1&   0&  -1&   1&   1&   1&   0&   0&  -1&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
    -1&   1&  -1&   1&   0&   0&   0&  -1&   0&  -1&   1&   1&   0&   1&   0&   0&
 -1&   0&   0&   0&   1&   0 \\
     0&   1&  -1&   1&  -1&   1&   0&   0&   0&   1&   0&   1&   1&   0&   1&   1&
 -1&   1&   0&   1&  -1&   0 \\
     0&  -1&   0&   0&   1&   0&   0&   0&  -1&  -1&   1&  -1&   1&   1&   0&  -1&
  0&   0&   1&   1&   0&   0 \\
  \end{array}\right)$,

$s_{17}$=$\left(\begin{array}{cccccccccccccccccccccc}  1&   0& 0& 1&
0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&   0&  -1&
-1&   1&   0&   0&   0&   0 \\
     0&   1&  -1&   1&  -1&   1&   0&   0&   0&   1&   0&   1&   1&   0&   1&   1&
 -1&   1&   0&   1&  -1&   0 \\
    -1&   1&   0&   0&   0&   0&   0&   0&   0&   1&   1&   1&   0&   0&   0&   1&
  1&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&   0&   1&  -1&  -1&  -1&   1&   0&   0&   1&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
     0&   0&   0&   1&   0&   0&   0&   0&  -1&   0&   1&   1&   1&   0&  -1&   0&
  0&   1&   1&   1&   0&   1 \\
     0&  -1&   1&  -1&   0&   0&   0&   1&  -1&   1&   0&  -1&   0&  -1&   0&   0&
  1&   0&   1&   1&  -1&   1 \\
     0&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   1 \\
     1&   0&   1&   0&  -1&   0&   0&   1&   0&   0&  -1&  -1&   1&   0&   1&   0&
  0&   0&   0&   0&  -1&   0 \\
     0&   0&   1&  -1&   0&  -1&   0&   1&   1&   1&  -1&  -1&  -1&  -1&   0&   0&
  1&  -1&  -1&  -1&   0&   0 \\
    -1&   0&   0&  -1&   1&   0&   0&   0&  -1&   0&   1&   0&   0&   1&   0&   0&
  0&   0&   0&   1&   0&   0 \\
     0&   1&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&  -1&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    -1&   0&   0&  -1&   1&   0&  -1&   1&   0&   1&   0&   0&   0&   0&   0&   1&
  0&   0&  -1&   1&   0&   0 \\
     0&  -1&   1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -2&   0&   0&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   1&   0&   0&   1&  -1&   0&  -1&   1&   1&   0&   0&   0&  -1&
  0&   0&   1&  -1&   1&   0 \\
     1&   0&   1&   1&   0&   0&  -1&   0&   0&  -1&   0&   0&   0&   0&  -1&   0&
  0&   1&   0&   0&   0&   0 \\
     0&  -1&   0&  -1&   0&   0&   1&   0&   0&   0&  -1&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&   0&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&   0&   0&   0&
 -1&   0&  -1&  -1&   1&  -1 \\
     0&   0&   1&   0&   0&   0&  -1&   1&  -1&   0&   0&  -1&   1&   0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
     0&   1&  -1&   1&  -1&   0&   1&  -1&   1&   0&   0&   1&   0&   0&   1&   0&
  0&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&
  0&   0&   0&   0&   0&   0 \\
     1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&
  0&   1&   1&   0&   0&   1 ] ]
\end{array}\right)$,

$s_{18}$=$\left(\begin{array}{cccccccccccccccccccccc}  0&   0& 0& 0&
0&   0&   0&   0&   1&   0&   0&   0&   0& 0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
    -1&   1&  -1&   0&   0&  -1&   1&   0&   1&   0&   0&   0&   0&   1&   1&   0&
  0&  -1&   0&  -1&   1&   0 \\
    -1&   0&   0&   0&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&   0&   1&   1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  1&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   1&   0&   1&   1&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&  -1&   0&  -1&   1&  -1&   1&   0&   0&   0&   0&  -1&  -1&   0&   0&  -1&
  1&  -1&   0&  -1&   1&   0 \\
     1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&  -1&  -1&
  0&   0&   0&   0&   0&   0 \\
    -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   1&   1&   1&  -1&   0&   0&   0&   1&   0&
 -1&   0&  -1&   0&   0&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&  -1&  -1&  -1&
  1&   0&   1&   0&  -1&   0 \\
     0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   1&
  0&   0&   0&   1&  -1&   0 \\
     0&  -1&   0&   0&   0&   0&   0&  -1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&
  0&   0&   1&   0&   0&   0 \\
     0&   1&   0&   1&   0&   0&  -1&   1&   1&   1&   0&   1&   0&  -1&   0&   0&
  0&   1&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&   1&   0&   0&   0&   1&   0&   1&   0&   0&   0&   1&
  0&   1&   0&   1&   0&   0 \\
     1&   0&   0&   1&  -1&   1&   0&  -1&  -1&  -1&   1&   0&   1&   0&   0&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   1&   0&   0&  -1&  -1&   0&   0&   1&   1&   0&   0&
 -1&   1&   0&   1&   0&  -1 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
    -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   1&   1&   1&   1&   1&   1&
 -1&   0&   0&   1&   0&   0 \\
     0&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   0&   1&  -1&  -1&  -1&   0&
  1&   0&   0&  -1&   1&   1 \\

  \end{array}\right)$,

$s_{19}$=$\left(\begin{array}{cccccccccccccccccccccc}  1&  -1& 1& 0&
0&   0&   0&   0&  -1&  -1&   0&  -1&   0& 0&  -1&  -1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   0&  -1&   1&   1&  -1&  -1&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   1&   0&   0&   0 \\
     0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   1&   0&   1&   0&   0&  -1&   1&   1&   1&   0&   1&   0&  -1&   0&   0&
  0&   1&   0&   0&   0&   1 \\
     1&   0&   0&   1&  -1&   1&   0&  -1&  -1&  -1&   1&   0&   1&   0&   0&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   1&   0&  -1&   0&   1&
  0&   0&   0&   0&  -1&   0 \\
     0&   0&  -1&   0&   0&   1&   0&  -1&   0&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&  -1&   0&
  0&   1&  -1&   0&   0&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   0&   0&   0&  -1&   0&   0&   0&
  0&  -1&  -1&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&   0&  -1&  -1&  -1&   0&
  0&   0&   0&   0&   0&   0 \\
     0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
     1&   0&   1&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&   0&   0&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&   0&
 -1&   0&  -1&   0&   0&  -1 \\
     1&   0&   1&   0&  -1&   0&   0&   1&   0&   0&  -1&  -1&   1&   0&   1&   0&
  0&   0&   0&   0&  -1&   0 \\
     0&  -1&   0&   0&   1&   0&   0&   0&  -1&  -1&   1&  -1&   1&   1&   0&  -1&
  0&   0&   1&   1&   0&   0 \\
     0&   1&   0&   1&  -1&   0&   0&   1&   1&   1&  -1&   1&   1&   0&   1&   1&
 -1&   1&  -1&   0&   0&   0 \\
    -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   1&   1&   0&
 -1&   0&   0&   1&   0&   0 \\
    -1&   0&   0&  -1&   1&   0&   0&   0&  -1&  -1&   1&  -1&   0&   1&   0&   0&
  0&  -1&   0&   0&   0&  -1 \\
     0&   1&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&  -1&   0&   0&   0&
  0&   0&  -1&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&  -1&   0&   0&  -1&   1&   1&  -1&  -1&   0&   0&   0&   1&   0&   0&   0&
  0&   0&   1&   1&  -1&   0 \\

  \end{array}\right)$,

$s_{20}$=$\left(\begin{array}{cccccccccccccccccccccc}  0&   0& 0& 1&
-1&   1&   0&   0&  -1&   0&   1&   1&   1& 0&   0&   0&
  0&   1&   1&   1&  -1&   1 \\
     1&   0&   0&   1&  -1&   1&   0&   0&   0&   0&  -1&   0&   1&   0&   1&   0&
 -1&   1&   0&   0&  -1&  -1 \\
     0&   0&  -1&   0&   0&   0&   1&  -1&   0&  -1&   0&   0&   0&   1&   1&  -1&
 -1&  -1&   0&  -1&   1&  -1 \\
     0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&  -1&  -1&  -1&
  1&   1&   1&   0&   0&   1 \\
     1&   0&   1&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&  -1&  -1&  -1&   0&
  0&   0&  -1&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   1&   0&   1&  -1&   0&   0&   0&   1&   1&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   1 \\
     0&  -1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&
  0&  -1&   0&   0&   0&   0 \\
     1&   0&   0&   0&  -1&   1&   0&  -1&  -1&  -1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
    -1&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   1&   1&   0&
  0&  -1&   0&   0&   0&   0 \\
     0&  -1&   0&   0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   1&   0&   1&   1 \\
     1&  -1&   0&   0&   0&  -1&   1&  -1&   0&  -1&   0&  -1&   0&   0&   0&  -1&
  1&  -1&   1&  -1&   0&   0 \\
     0&   0&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&   0&  -1&   1&
 -1&   1&  -1&   1&   0&   0 \\
    -1&   0&   0&   0&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&   0&   1&   1 \\
    -1&   1&   0&   0&   0&   0&   0&   0&   0&   1&   1&   1&   0&   0&   0&   1&
  1&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&   0&  -1&   0&   0&
  0&   0&   0&   0&   0&   1 \\
    -1&   0&   0&  -1&   1&   0&  -1&   1&   0&   1&   0&   0&   0&   0&   0&   1&
  0&   0&  -1&   1&   0&   0 \\
     0&   0&   0&   0&  -1&   1&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&  -1&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   1&   0&   1&  -1&
 -1&   0&   1&   0&   0&   0 \\
     0&   1&  -1&   1&  -1&   0&   1&  -1&   1&   0&   0&   1&   0&   0&   1&   0&
  0&  -1&   0&  -1&   0&   0 \\
     0&   0&   1&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&  -1&   0&
  0&   1&  -1&   0&   0&   0 \\

  \end{array}\right)$,

$s_{21}$=$\left(\begin{array}{cccccccccccccccccccccc} -1&   1& 0& 0&
1&  -1&  -1&   1&   1&   0&   0&   0&   0&   1&   0&   0&

 -1&   0&  -1&   0&   1&   0 \\
     0&  -1&   1&  -1&   1&   0&  -1&   0&  -1&  -1&   0&  -1&   0&   0&  -1&   0&
  0&   0&   0&   1&   0&   0 \\
     0&  -1&   0&   0&   1&   0&   0&  -1&   0&  -1&   0&   0&  -1&   0&  -1&  -1&
  0&   0&   0&   0&   1&   0 \\
     1&   0&   0&   1&  -1&   1&   0&   0&   0&   0&  -1&   0&   1&   0&   1&   0&
 -1&   1&   0&   0&  -1&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
     1&   0&   0&   0&  -1&   1&   0&  -1&  -1&  -1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&  -1&  -1 \\
     0&   1&   0&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   1&   1&   1&   1&
 -1&   0&  -1&   0&  -1&  -1 \\
     0&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&   1&   0&  -1&   0&  -1&   0&
  1&  -1&   0&  -1&   0&   0 \\
    -1&   0&   0&   0&   1&   0&  -1&   1&   0&   0&   0&   0&   0&   0&   0&   0&
 -1&   1&   0&   1&   0&   0 \\
     0&   1&   0&   1&   0&   0&  -1&   1&   1&   0&  -1&   0&   0&   0&   0&   0&
 -1&   1&  -1&   0&   0&   0 \\
    -1&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&   1&   1&   0&   1&   0&   0&
  0&  -1&   0&   0&   1&   0 \\
    -1&  -1&   0&  -1&   1&   0&   0&   0&  -1&   0&   1&   0&   0&   0&  -1&   0&
  1&   0&   1&   1&   0&   1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     1&   0&   0&   1&   0&  -1&   1&   0&   1&   0&  -1&   0&   0&   0&   0&  -1&
  0&   0&   0&  -1&   1&   0 \\
     0&   1&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&   0&   0&   1&   0&
  0&   0&  -1&  -1&   0&   0 \\
     1&  -1&   1&   0&  -1&   0&   1&   0&  -1&   0&   0&  -1&   1&   0&   0&   0&
  1&   0&   1&   0&  -1&   0 \\
     1&   0&   0&   1&  -1&  -1&   1&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&
  1&   0&   1&  -1&   0&   1 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   0&   0&   0&  -1&   0&   0&   0&
  0&  -1&  -1&  -1&   1&   0 \\
     0&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&   0&  -1&   0&   1&   0&   0&
  0&  -1&   0&   0&   0&  -1 \\
     0&  -1&   1&  -1&   1&  -1&   0&   1&   0&   0&  -1&  -2&   0&   0&   0&  -1&
  0&   0&   0&   0&   0&   0 \\
     1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\

  \end{array}\right)$,

$s_{22}$=$\left(\begin{array}{cccccccccccccccccccccc}-1&   0& 0& -1&
1&   0&  -1&   0&   0&   0&   0&   0&  -1& 0&  -1&   0&
  0&   0&  -1&   0&   1&   0 \\
     0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&  -1&  -1&   0&   0&
  1&   0&   0&  -1&   0&   1 \\
     0&   0&   0&   1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&   1 \\
     0&  -1&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
     0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   1&  -1&
  0&   0&   1&   0&   0&   0 \\
     1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&  -1&  -1&  -1&
  0&   1&   1&   0&   0&   1 \\
     0&   0&   0&   0&   1&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&
  0&   1&   0&   1&   0&   0 \\
     1&   0&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
    -1&   0&   0&   0&   1&  -1&   0&   1&   0&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&   0&   1&   1 \\
     0&   0&   1&   0&   1&  -1&  -1&   1&   1&   1&  -1&   0&  -1&  -1&  -1&   0&
  0&   1&  -1&   0&   1&   1 \\
     0&   0&   1&  -1&   0&   0&  -1&   1&   0&   0&  -1&  -1&   0&   0&   0&   1&
  0&   0&  -1&   0&  -1&  -1 \\
     0&  -1&   0&  -1&   0&   0&   1&   0&   0&   0&  -1&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&   0&  -1 \\
    -1&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   0&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&  -1&   0&   0&   0&   0&   0&  -1&  -1&   0&   1&   0&   0&   0&  -1&   0&
  1&   0&   1&   1&   0&   1 \\
     0&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&  -1&   0&   0&   1&   0&
  0&  -1&   0&   0&  -1&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  1&   0&   0&   0&   0&   0 \\
     1&   0&   1&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&  -1&  -1&  -1&   0&
  0&   0&  -1&  -1&   0&   0 \\
    -1&   0&   0&  -1&   1&  -1&   0&   0&   1&   1&   0&   0&  -1&   0&   0&   0&
  1&  -1&   0&   0&   1&   1 \\
     0&   0&  -1&   0&  -1&   1&   1&  -1&  -1&   0&   1&   1&   0&   0&   0&   0&
  0&   0&   1&   0&   0&   0 \\

  \end{array}\right)$,

$s_{23}$=$\left(\begin{array}{cccccccccccccccccccccc}  1&  -1& 1& 0&
0&   0&   0&   1&  -1&   0&  -1&  -1&   1& 0&   0&   0&
  0&   1&   0&   1&  -1&   0 \\
     0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   1&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   0&  -1&   0&  -1&   1&   0&  -1&   0&  -1&   0&
  1&  -1&   0&  -1&   0&   0 \\
     0&   0&   0&   0&   1&  -1&   0&   0&   1&  -1&   0&  -1&  -1&   0&   0&  -1&
  0&  -1&   0&  -1&   1&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&  -1&  -1&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   0&   0&   0&  -1&
  1&  -1&   1&  -1&   0&   1 \\
     1&   0&   1&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&  -1&  -1&  -1&   0&
  0&   0&  -1&  -1&   0&   0 \\
     0&   0&   0&   0&   0&  -1&   0&   1&   1&   1&  -1&   0&   0&  -1&   0&   0&
  0&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&  -1&   1&   0&   0&   0&   1&   0&   1&   0&  -1&   0&   1&
  0&   0&   0&   0&  -1&   0 \\
     0&   0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&  -1&   0&   1&   1&  -1&
  0&  -1&   0&  -1&   0&  -1 \\
     1&   0&   0&   0&   0&   0&   0&   0&   1&   0&  -1&   0&  -1&  -1&   0&   0&
  0&   0&  -1&  -1&   0&  -1 \\
     0&   0&   0&   0&  -1&   1&   0&   0&  -1&   0&   0&   0&   1&   0&   0&   1&
  0&   0&   0&   1&  -1&   0 \\
    -1&   0&  -1&   0&   0&   0&   1&  -1&   0&   0&   1&   1&   0&   1&   0&   0&
  0&  -1&   0&   0&   1&   0 \\
     0&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&   0&   0&   1&   0&   1&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&   0&   0&   0&   1&   1&  -1&   0&  -1&  -1&   1&   0&   0&   0&  -1&   0&
  0&   1&   0&   1&   0&   0 \\
     0&   0&   1&   0&   1&  -1&  -1&   1&   1&   1&  -1&   0&  -1&  -1&  -1&   0&
  0&   1&  -1&   0&   1&   1 \\
    -1&   1&  -1&   0&   0&   1&   0&   0&   0&   0&   1&   1&   1&   1&   1&   1&
 -1&   0&   0&   1&   0&   0 \\
     0&   1&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   1&   0&   0&   0&   1&
 -1&   1&  -1&   0&   0&  -1 \\
    -1&   0&   0&   0&   0&  -1&   0&   1&   0&   1&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   1 \\
     0&   0&   0&   0&   0&   1&  -1&   0&   0&   0&   0&   0&   0&   0&   0&   1&
  0&   0&   0&   1&  -1&   0 \\
    -1&   1&  -1&   1&   1&  -1&   0&   0&   1&   0&   1&   1&   0&   1&   0&   0&
  0&   0&   0&   0&   1&   1 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&  -1&  -1&  -1&
  1&   1&   1&   0&   0&   1 \\

  \end{array}\right)$,

$s_{24}$=$\left(\begin{array}{cccccccccccccccccccccc}-1&   1& -1& 0&
0&   0&   0&   0&   0&   0&   1&   0&   0& 1&   1&   0&
  0&  -1&   0&   0&   0&   0 \\
     0&   0&  -1&   0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   1&  -1&
  0&   0&   1&   0&   0&   0 \\
     1&  -1&   1&   0&   0&   0&   0&   0&  -1&   0&   0&   0&   0&  -1&  -1&  -1&
  1&   1&   1&   0&   0&   1 \\
     1&  -1&   1&   0&   0&  -1&   0&   1&   0&   0&  -1&  -1&   0&  -1&   0&  -1&
  0&   0&   0&  -1&   0&   0 \\
     1&   0&   0&   0&  -1&   1&   1&   0&  -1&   0&   0&   0&   1&   0&   1&   0&
  0&   0&   0&   0&  -1&  -1 \\
     0&   0&   0&   0&  -1&   0&   1&   0&  -1&   0&   0&   0&   1&   0&   1&   0&
  0&   0&   1&   0&  -1&   0 \\
     0&  -1&   0&   0&   0&  -1&   1&   0&   0&   1&   0&   0&   0&  -1&   0&  -1&
  1&   0&   1&   0&   0&   1 \\
    -1&   0&   0&   0&   0&  -1&   0&   0&   0&   0&   1&   0&   0&   0&   0&   0&
  1&  -1&   1&   0&   0&   1 \\
     0&   0&   1&   0&   0&  -1&   0&   0&   0&   0&   0&   0&   0&   0&  -1&   0&
  1&   0&   0&   0&   0&   1 \\
     0&   0&  -1&   0&   0&   0&   1&  -1&   0&  -1&   0&   0&   0&   1&   1&  -1&
 -1&  -1&   0&  -1&   1&  -1 \\
     0&   0&   0&   1&   0&  -1&   0&   0&   1&   0&   0&   0&   0&   0&   0&  -1&
  0&   0&   0&  -1&   1&   1 \\
     0&   0&   1&  -1&   0&   1&  -1&   0&  -1&   0&   1&   0&   0&   0&  -1&   1&
  1&   0&   0&   1&  -1&   0 \\
     0&   0&   0&   0&   0&   1&   0&   0&  -1&  -1&   0&   0&   1&   1&   0&   0&
 -1&   1&   0&   1&   0&  -1 \\
    -1&   1&  -1&   0&   0&   0&   0&  -1&   0&   0&   1&   1&   0&   1&   0&   1&
  0&  -1&   0&   0&   0&   0 \\
     1&   0&   1&   0&  -1&   1&  -1&   1&   0&   1&  -1&   0&   0&  -1&   0&   1&
  0&   1&  -1&   0&  -1&   0 \\
     0&   0&   0&   1&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&   0&
  0&   0&   0&   0&   0&   0 \\
     0&   0&   1&  -1&   0&   0&  -1&   1&   0&   0&  -1&  -1&   0&   0&   0&   1&
  0&   0&  -1&   0&  -1&  -1 \\
     0&   0&   0&   0&   0&   0&   0&   0&   1&   1&  -1&   0&   0&   0&   0&   1&
  0&   0&  -1&   0&   0&   0 \\
     0&   0&   0&   0&   0&   0&   1&  -1&  -1&  -1&   1&   0&   0&   1&   0&   0&
  1&  -1&   1&   0&   0&   0 \\
     0&  -1&   1&  -1&   1&  -1&  -1&   1&   0&   0&   0&  -1&  -1&  -1&  -1&  -1&
  1&   0&   0&   0&   0&   1 \\
     0&  -1&   0&   0&   0&   0&   0&   0&  -1&  -1&   0&  -1&   0&   0&   0&  -1&
  0&   0&   1&   0&   0&   0 \\
     0&   1&  -1&   1&  -1&   1&   0&   0&   0&   1&   0&   1&   1&   0&   1&   1&
 -1&   1&   0&   1&  -1&   0 \\

  \end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline\\$\chi_{1}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{1}^{(2)}$&22&-2&-2&.&.&-3&-5&1&6&3&-1&-1&1&1&-1&2&4&1&1&.
\\$\chi_{1}^{(3)}$&231&2&2&.&.&6&15&2&7&7&.&.&.&.&-1&-1&6&.&.&.
\\$\chi_{1}^{(4)}$&252&1&1&-1&-1&2&9&-2&28&1&.&.&.&.&1&4&9&.&.&-1
\\$\chi_{1}^{(5)}$&770&A&/A&A&/A&-5&-13&1&-14&7&.&.&.&.&1&-2&5&-1&-1&.
\\$\chi_{1}^{(6)}$&770&/A&A&/A&A&-5&-13&1&-14&7&.&.&.&.&1&-2&5&-1&-1&.
\\$\chi_{1}^{(7)}$&896&.&.&2&2&-4&32&.&.&.&.&.&.&.&.&.&-4&-1&-1&D
\\$\chi_{1}^{(8)}$&896&.&.&2&2&-4&32&.&.&.&.&.&.&.&.&.&-4&-1&-1&/D
\\$\chi_{1}^{(9)}$&1750&.&.&.&.&.&-5&.&70&-5&.&.&.&.&-1&2&13&-2&-2&1
\\$\chi_{1}^{(10)}$&3520&-1&-1&1&1&-5&-44&-1&64&4&1&1&-1&-1&.&.&10&1&1&.
\\$\chi_{1}^{(11)}$&3520&1&1&1&1&-5&-44&1&-64&-4&-1&-1&-1&-1&.&.&10&1&1&.
\\$\chi_{1}^{(12)}$&4500&.&.&.&.&.&45&.&20&5&-1&-1&-1&-1&1&4&-9&.&.&1
\\$\chi_{1}^{(13)}$&4752&-1&-1&-1&-1&2&54&2&-48&-6&1&1&-1&-1&.&.&.&.&.&.
\\$\chi_{1}^{(14)}$&5103&.&.&.&.&3&.&3&63&.&.&.&.&.&.&3&.&.&.&-1
\\$\chi_{1}^{(15)}$&5544&-1&-1&1&1&19&36&-1&-56&4&.&.&.&.&.&.&9&.&.&.
\\$\chi_{1}^{(16)}$&8019&.&.&.&.&-6&.&.&-45&.&B&/B&B&/B&.&3&.&.&.&.
\\$\chi_{1}^{(17)}$&8019&.&.&.&.&-6&.&.&-45&.&/B&B&/B&B&.&3&.&.&.&.
\\$\chi_{1}^{(18)}$&8250&.&.&.&.&.&15&.&10&-5&-/B&-B&/B&B&1&-2&6&.&.&.
\\$\chi_{1}^{(19)}$&8250&.&.&.&.&.&15&.&10&-5&-B&-/B&B&/B&1&-2&6&.&.&.
\\$\chi_{1}^{(20)}$&9625&.&.&.&.&.&40&.&105&.&.&.&.&.&.&-3&-5&1&1&.
\\$\chi_{1}^{(21)}$&9856&.&.&.&.&6&-80&.&.&.&.&.&.&.&.&.&-8&C&/C&.
\\$\chi_{1}^{(22)}$&9856&.&.&.&.&6&-80&.&.&.&.&.&.&.&.&.&-8&/C&C&.
\\$\chi_{1}^{(23)}$&10395&-/A&-A&/A&A&-5&27&-1&-21&3&.&.&.&.&-1&-1&.&.&.&.
\\$\chi_{1}^{(24)}$&10395&-A&-/A&A&/A&-5&27&-1&-21&3&.&.&.&.&-1&-1&.&.&.&.
\end{tabular}

\begin{tabular}{c|cccc}
  & & & &\\\hline
\\$\chi_{1}^{(1)}$&1&1&1&1
\\$\chi_{1}^{(2)}$&.&.&.&2
\\$\chi_{1}^{(3)}$&.&-1&-2&1
\\$\chi_{1}^{(4)}$&-1&.&1&2
\\$\chi_{1}^{(5)}$&.&.&1&.
\\$\chi_{1}^{(6)}$&.&.&1&.
\\$\chi_{1}^{(7)}$&/D&.&.&1
\\$\chi_{1}^{(8)}$&D&.&.&1
\\$\chi_{1}^{(9)}$&1&.&1&.
\\$\chi_{1}^{(10)}$&.&.&-2&.
\\$\chi_{1}^{(11)}$&.&.&2&.
\\$\chi_{1}^{(12)}$&1&.&-1&.
\\$\chi_{1}^{(13)}$&.&.&.&2
\\$\chi_{1}^{(14)}$&-1&1&.&-2
\\$\chi_{1}^{(15)}$&.&.&1&-1
\\$\chi_{1}^{(16)}$&.&-1&.&-1
\\$\chi_{1}^{(17)}$&.&-1&.&-1
\\$\chi_{1}^{(18)}$&.&.&-2&.
\\$\chi_{1}^{(19)}$&.&.&-2&.
\\$\chi_{1}^{(20)}$&.&-1&3&.
\\$\chi_{1}^{(21)}$&.&.&.&1
\\$\chi_{1}^{(22)}$&.&.&.&1
\\$\chi_{1}^{(23)}$&.&1&.&.
\\$\chi_{1}^{(24)}$&.&1&.&.

\end{tabular}
\begin{array}{cccccccccccccccccccccc}0& 0& 0&
0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
     \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\

\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
\\$\chi_{2}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{2}^{(2)}$&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1
\\$\chi_{2}^{(3)}$&1&1&C&1&/C&C&1&1&C&1&/C&/C&C&/C&C&C&1&1&C&/C
\\$\chi_{2}^{(4)}$&1&1&-C&1&-/C&C&-1&-1&-C&-1&/C&/C&-C&-/C&C&-C&-1&1&C&-/C
\\$\chi_{2}^{(5)}$&1&1&/C&1&C&/C&1&1&/C&1&C&C&/C&C&/C&/C&1&1&/C&C
\\$\chi_{2}^{(6)}$&1&1&-/C&1&-C&/C&-1&-1&-/C&-1&C&C&-/C&-C&/C&-/C&-1&1&/C&-C
\\$\chi_{2}^{(7)}$&1&A&/A&/A&/B&/B&1&/B&B&A&/B&B&1&A&A&A&B&/B&/A&/A
\\$\chi_{2}^{(8)}$&1&A&-/A&/A&-/B&/B&-1&-/B&-B&-A&/B&B&-1&-A&A&-A&-B&/B&/A&-/A
\\$\chi_{2}^{(9)}$&1&A&D&/A&G&F&1&/B&/G&A&G&/F&C&/D&/E&/E&B&/B&D&E
\\$\chi_{2}^{(10)}$&1&A&-D&/A&-G&F&-1&-/B&-/G&-A&G&/F&-C&-/D&/E&-/E&-B&/B&D&-E
\\$\chi_{2}^{(11)}$&1&A&E&/A&F&G&1&/B&/F&A&F&/G&/C&/E&/D&/D&B&/B&E&D
\\$\chi_{2}^{(12)}$&1&A&-E&/A&-F&G&-1&-/B&-/F&-A&F&/G&-/C&-/E&/D&-/D&-B&/B&E&-D
\\$\chi_{2}^{(13)}$&1&B&/B&/B&A&A&1&A&/A&B&A&/A&1&B&B&B&/A&A&/B&/B
\\$\chi_{2}^{(14)}$&1&B&-/B&/B&-A&A&-1&-A&-/A&-B&A&/A&-1&-B&B&-B&-/A&A&/B&-/B
\\$\chi_{2}^{(15)}$&1&B&F&/B&/D&/E&1&A&D&B&/D&E&C&/F&/G&/G&/A&A&F&G
\\$\chi_{2}^{(16)}$&1&B&-F&/B&-/D&/E&-1&-A&-D&-B&/D&E&-C&-/F&/G&-/G&-/A&A&F&-G
\\$\chi_{2}^{(17)}$&1&B&G&/B&/E&/D&1&A&E&B&/E&D&/C&/G&/F&/F&/A&A&G&F
\\$\chi_{2}^{(18)}$&1&B&-G&/B&-/E&/D&-1&-A&-E&-B&/E&D&-/C&-/G&/F&-/F&-/A&A&G&-F
\\$\chi_{2}^{(19)}$&1&/B&B&B&/A&/A&1&/A&A&/B&/A&A&1&/B&/B&/B&A&/A&B&B
\\$\chi_{2}^{(20)}$&1&/B&-B&B&-/A&/A&-1&-/A&-A&-/B&/A&A&-1&-/B&/B&-/B&-A&/A&B&-B
\\$\chi_{2}^{(21)}$&1&/B&/G&B&E&D&1&/A&/E&/B&E&/D&C&G&F&F&A&/A&/G&/F
\\$\chi_{2}^{(22)}$&1&/B&-/G&B&-E&D&-1&-/A&-/E&-/B&E&/D&-C&-G&F&-F&-A&/A&/G&-/F
\\$\chi_{2}^{(23)}$&1&/B&/F&B&D&E&1&/A&/D&/B&D&/E&/C&F&G&G&A&/A&/F&/G
\\$\chi_{2}^{(24)}$&1&/B&-/F&B&-D&E&-1&-/A&-/D&-/B&D&/E&-/C&-F&G&-G&-A&/A&/F&-/G
\\$\chi_{2}^{(25)}$&1&/A&A&A&B&B&1&B&/B&/A&B&/B&1&/A&/A&/A&/B&B&A&A
\\$\chi_{2}^{(26)}$&1&/A&-A&A&-B&B&-1&-B&-/B&-/A&B&/B&-1&-/A&/A&-/A&-/B&B&A&-A
\\$\chi_{2}^{(27)}$&1&/A&/E&A&/F&/G&1&B&F&/A&/F&G&C&E&D&D&/B&B&/E&/D
\\$\chi_{2}^{(28)}$&1&/A&-/E&A&-/F&/G&-1&-B&-F&-/A&/F&G&-C&-E&D&-D&-/B&B&/E&-/D
\\$\chi_{2}^{(29)}$&1&/A&/D&A&/G&/F&1&B&G&/A&/G&F&/C&D&E&E&/B&B&/D&/E
\\$\chi_{2}^{(30)}$&1&/A&-/D&A&-/G&/F&-1&-B&-G&-/A&/G&F&-/C&-D&E&-E&-/B&B&/D&-/E
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &30\\\hline
\\$\chi_{2}^{(1)}$&1&1&1&1&1&1&1&1&1&1
\\$\chi_{2}^{(2)}$&1&-1&1&-1&1&-1&1&1&1&-1
\\$\chi_{2}^{(3)}$&/C&C&/C&/C&C&1&1&/C&C&/C
\\$\chi_{2}^{(4)}$&/C&-C&/C&-/C&C&-1&1&/C&C&-/C
\\$\chi_{2}^{(5)}$&C&/C&C&C&/C&1&1&C&/C&C
\\$\chi_{2}^{(6)}$&C&-/C&C&-C&/C&-1&1&C&/C&-C
\\$\chi_{2}^{(7)}$&1&/B&/A&1&B&/A&B&A&1&B
\\$\chi_{2}^{(8)}$&1&-/B&/A&-1&B&-/A&B&A&1&-B
\\$\chi_{2}^{(9)}$&/C&F&E&/C&/G&/A&B&/D&C&/F
\\$\chi_{2}^{(10)}$&/C&-F&E&-/C&/G&-/A&B&/D&C&-/F
\\$\chi_{2}^{(11)}$&C&G&D&C&/F&/A&B&/E&/C&/G
\\$\chi_{2}^{(12)}$&C&-G&D&-C&/F&-/A&B&/E&/C&-/G
\\$\chi_{2}^{(13)}$&1&A&/B&1&/A&/B&/A&B&1&/A
\\$\chi_{2}^{(14)}$&1&-A&/B&-1&/A&-/B&/A&B&1&-/A
\\$\chi_{2}^{(15)}$&/C&/E&G&/C&D&/B&/A&/F&C&E
\\$\chi_{2}^{(16)}$&/C&-/E&G&-/C&D&-/B&/A&/F&C&-E
\\$\chi_{2}^{(17)}$&C&/D&F&C&E&/B&/A&/G&/C&D
\\$\chi_{2}^{(18)}$&C&-/D&F&-C&E&-/B&/A&/G&/C&-D
\\$\chi_{2}^{(19)}$&1&/A&B&1&A&B&A&/B&1&A
\\$\chi_{2}^{(20)}$&1&-/A&B&-1&A&-B&A&/B&1&-A
\\$\chi_{2}^{(21)}$&/C&D&/F&/C&/E&B&A&G&C&/D
\\$\chi_{2}^{(22)}$&/C&-D&/F&-/C&/E&-B&A&G&C&-/D
\\$\chi_{2}^{(23)}$&C&E&/G&C&/D&B&A&F&/C&/E
\\$\chi_{2}^{(24)}$&C&-E&/G&-C&/D&-B&A&F&/C&-/E
\\$\chi_{2}^{(25)}$&1&B&A&1&/B&A&/B&/A&1&/B
\\$\chi_{2}^{(26)}$&1&-B&A&-1&/B&-A&/B&/A&1&-/B
\\$\chi_{2}^{(27)}$&/C&/G&/D&/C&F&A&/B&E&C&G
\\$\chi_{2}^{(28)}$&/C&-/G&/D&-/C&F&-A&/B&E&C&-G
\\$\chi_{2}^{(29)}$&C&/F&/E&C&G&A&/B&D&/C&F
\\$\chi_{2}^{(30)}$&C&-/F&/E&-C&G&-A&/B&D&/C&-F
\end{tabular}
\begin{array}{cccccccccccccccccccccc}
  1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0&
0& -1& 0 \\  1&
          -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0&
       1\\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
\\
\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline
\\$\chi_{3}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{3}^{(2)}$&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1
\\$\chi_{3}^{(3)}$&1&1&C&1&/C&C&1&1&C&1&/C&/C&C&/C&C&C&1&1&C&/C
\\$\chi_{3}^{(4)}$&1&1&-C&1&-/C&C&-1&-1&-C&-1&/C&/C&-C&-/C&C&-C&-1&1&C&-/C
\\$\chi_{3}^{(5)}$&1&1&/C&1&C&/C&1&1&/C&1&C&C&/C&C&/C&/C&1&1&/C&C
\\$\chi_{3}^{(6)}$&1&1&-/C&1&-C&/C&-1&-1&-/C&-1&C&C&-/C&-C&/C&-/C&-1&1&/C&-C
\\$\chi_{3}^{(7)}$&1&A&/A&/A&/B&/B&1&/B&B&A&/B&B&1&A&A&A&B&/B&/A&/A
\\$\chi_{3}^{(8)}$&1&A&-/A&/A&-/B&/B&-1&-/B&-B&-A&/B&B&-1&-A&A&-A&-B&/B&/A&-/A
\\$\chi_{3}^{(9)}$&1&A&D&/A&G&F&1&/B&/G&A&G&/F&C&/D&/E&/E&B&/B&D&E
\\$\chi_{3}^{(10)}$&1&A&-D&/A&-G&F&-1&-/B&-/G&-A&G&/F&-C&-/D&/E&-/E&-B&/B&D&-E
\\$\chi_{3}^{(11)}$&1&A&E&/A&F&G&1&/B&/F&A&F&/G&/C&/E&/D&/D&B&/B&E&D
\\$\chi_{3}^{(12)}$&1&A&-E&/A&-F&G&-1&-/B&-/F&-A&F&/G&-/C&-/E&/D&-/D&-B&/B&E&-D
\\$\chi_{3}^{(13)}$&1&B&/B&/B&A&A&1&A&/A&B&A&/A&1&B&B&B&/A&A&/B&/B
\\$\chi_{3}^{(14)}$&1&B&-/B&/B&-A&A&-1&-A&-/A&-B&A&/A&-1&-B&B&-B&-/A&A&/B&-/B
\\$\chi_{3}^{(15)}$&1&B&F&/B&/D&/E&1&A&D&B&/D&E&C&/F&/G&/G&/A&A&F&G
\\$\chi_{3}^{(16)}$&1&B&-F&/B&-/D&/E&-1&-A&-D&-B&/D&E&-C&-/F&/G&-/G&-/A&A&F&-G
\\$\chi_{3}^{(17)}$&1&B&G&/B&/E&/D&1&A&E&B&/E&D&/C&/G&/F&/F&/A&A&G&F
\\$\chi_{3}^{(18)}$&1&B&-G&/B&-/E&/D&-1&-A&-E&-B&/E&D&-/C&-/G&/F&-/F&-/A&A&G&-F
\\$\chi_{3}^{(19)}$&1&/B&B&B&/A&/A&1&/A&A&/B&/A&A&1&/B&/B&/B&A&/A&B&B
\\$\chi_{3}^{(20)}$&1&/B&-B&B&-/A&/A&-1&-/A&-A&-/B&/A&A&-1&-/B&/B&-/B&-A&/A&B&-B
\\$\chi_{3}^{(21)}$&1&/B&/G&B&E&D&1&/A&/E&/B&E&/D&C&G&F&F&A&/A&/G&/F
\\$\chi_{3}^{(22)}$&1&/B&-/G&B&-E&D&-1&-/A&-/E&-/B&E&/D&-C&-G&F&-F&-A&/A&/G&-/F
\\$\chi_{3}^{(23)}$&1&/B&/F&B&D&E&1&/A&/D&/B&D&/E&/C&F&G&G&A&/A&/F&/G
\\$\chi_{3}^{(24)}$&1&/B&-/F&B&-D&E&-1&-/A&-/D&-/B&D&/E&-/C&-F&G&-G&-A&/A&/F&-/G
\\$\chi_{3}^{(25)}$&1&/A&A&A&B&B&1&B&/B&/A&B&/B&1&/A&/A&/A&/B&B&A&A
\\$\chi_{3}^{(26)}$&1&/A&-A&A&-B&B&-1&-B&-/B&-/A&B&/B&-1&-/A&/A&-/A&-/B&B&A&-A
\\$\chi_{3}^{(27)}$&1&/A&/E&A&/F&/G&1&B&F&/A&/F&G&C&E&D&D&/B&B&/E&/D
\\$\chi_{3}^{(28)}$&1&/A&-/E&A&-/F&/G&-1&-B&-F&-/A&/F&G&-C&-E&D&-D&-/B&B&/E&-/D
\\$\chi_{3}^{(29)}$&1&/A&/D&A&/G&/F&1&B&G&/A&/G&F&/C&D&E&E&/B&B&/D&/E
\\$\chi_{3}^{(30)}$&1&/A&-/D&A&-/G&/F&-1&-B&-G&-/A&/G&F&-/C&-D&E&-E&-/B&B&/D&-/E

\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &30\\\hline

\\$\chi_{3}^{(1)}$&1&1&1&1&1&1&1&1&1&1
\\$\chi_{3}^{(2)}$&1&-1&1&-1&1&-1&1&1&1&-1
\\$\chi_{3}^{(3)}$&/C&C&/C&/C&C&1&1&/C&C&/C
\\$\chi_{3}^{(4)}$&/C&-C&/C&-/C&C&-1&1&/C&C&-/C
\\$\chi_{3}^{(5)}$&C&/C&C&C&/C&1&1&C&/C&C
\\$\chi_{3}^{(6)}$&C&-/C&C&-C&/C&-1&1&C&/C&-C
\\$\chi_{3}^{(7)}$&1&/B&/A&1&B&/A&B&A&1&B
\\$\chi_{3}^{(8)}$&1&-/B&/A&-1&B&-/A&B&A&1&-B
\\$\chi_{3}^{(9)}$&/C&F&E&/C&/G&/A&B&/D&C&/F
\\$\chi_{3}^{(10)}$&/C&-F&E&-/C&/G&-/A&B&/D&C&-/F
\\$\chi_{3}^{(11)}$&C&G&D&C&/F&/A&B&/E&/C&/G
\\$\chi_{3}^{(12)}$&C&-G&D&-C&/F&-/A&B&/E&/C&-/G
\\$\chi_{3}^{(13)}$&1&A&/B&1&/A&/B&/A&B&1&/A
\\$\chi_{3}^{(14)}$&1&-A&/B&-1&/A&-/B&/A&B&1&-/A
\\$\chi_{3}^{(15)}$&/C&/E&G&/C&D&/B&/A&/F&C&E
\\$\chi_{3}^{(16)}$&/C&-/E&G&-/C&D&-/B&/A&/F&C&-E
\\$\chi_{3}^{(17)}$&C&/D&F&C&E&/B&/A&/G&/C&D
\\$\chi_{3}^{(18)}$&C&-/D&F&-C&E&-/B&/A&/G&/C&-D
\\$\chi_{3}^{(19)}$&1&/A&B&1&A&B&A&/B&1&A
\\$\chi_{3}^{(20)}$&1&-/A&B&-1&A&-B&A&/B&1&-A
\\$\chi_{3}^{(21)}$&/C&D&/F&/C&/E&B&A&G&C&/D
\\$\chi_{3}^{(22)}$&/C&-D&/F&-/C&/E&-B&A&G&C&-/D
\\$\chi_{3}^{(23)}$&C&E&/G&C&/D&B&A&F&/C&/E
\\$\chi_{3}^{(24)}$&C&-E&/G&-C&/D&-B&A&F&/C&-/E
\\$\chi_{3}^{(25)}$&1&B&A&1&/B&A&/B&/A&1&/B
\\$\chi_{3}^{(26)}$&1&-B&A&-1&/B&-A&/B&/A&1&-/B
\\$\chi_{3}^{(27)}$&/C&/G&/D&/C&F&A&/B&E&C&G
\\$\chi_{3}^{(28)}$&/C&-/G&/D&-/C&F&-A&/B&E&C&-G
\\$\chi_{3}^{(29)}$&C&/F&/E&C&G&A&/B&D&/C&F
\\$\chi_{3}^{(30)}$&C&-/F&/E&-C&G&-A&/B&D&/C&-F
\end{tabular}
\begin{array}{cccccccccccccccccccccc}
 0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0&
0& 0& 1 \\  1& 0&
          1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0
    \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
    1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

\\$\chi_{4}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{4}^{(2)}$&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1
\\$\chi_{4}^{(3)}$&1&1&C&1&/C&-C&-1&-1&C&-1&-/C&-/C&C&/C&-C&C&-1&1&-C&/C
\\$\chi_{4}^{(4)}$&1&1&/C&1&C&-/C&-1&-1&/C&-1&-C&-C&/C&C&-/C&/C&-1&1&-/C&C
\\$\chi_{4}^{(5)}$&1&1&-/C&1&-C&-/C&1&1&-/C&1&-C&-C&-/C&-C&-/C&-/C&1&1&-/C&-C
\\$\chi_{4}^{(6)}$&1&1&-C&1&-/C&-C&1&1&-C&1&-/C&-/C&-C&-/C&-C&-C&1&1&-C&-/C
\\$\chi_{4}^{(7)}$&1&A&-/A&/A&-/B&/B&-1&-/B&-B&-A&/B&B&-1&-A&A&-A&-B&/B&/A&-/A
\\$\chi_{4}^{(8)}$&1&B&-/B&/B&-A&A&-1&-A&-/A&-B&A&/A&-1&-B&B&-B&-/A&A&/B&-/B
\\$\chi_{4}^{(9)}$&1&/B&-B&B&-/A&/A&-1&-/A&-A&-/B&/A&A&-1&-/B&/B&-/B&-A&/A&B&-B
\\$\chi_{4}^{(10)}$&1&/A&-A&A&-B&B&-1&-B&-/B&-/A&B&/B&-1&-/A&/A&-/A&-/B&B&A&-A
\\$\chi_{4}^{(11)}$&1&/A&A&A&B&B&1&B&/B&/A&B&/B&1&/A&/A&/A&/B&B&A&A
\\$\chi_{4}^{(12)}$&1&/B&B&B&/A&/A&1&/A&A&/B&/A&A&1&/B&/B&/B&A&/A&B&B
\\$\chi_{4}^{(13)}$&1&B&/B&/B&A&A&1&A&/A&B&A&/A&1&B&B&B&/A&A&/B&/B
\\$\chi_{4}^{(14)}$&1&A&/A&/A&/B&/B&1&/B&B&A&/B&B&1&A&A&A&B&/B&/A&/A
\\$\chi_{4}^{(15)}$&1&B&D&/B&E&-G&-1&-A&/E&-B&-E&-/G&/C&/D&-F&F&-/A&A&-D&/F
\\$\chi_{4}^{(16)}$&1&/A&E&A&F&-/D&-1&-B&/F&-/A&-F&-D&C&/E&-/G&/G&-/B&B&-E&G
\\$\chi_{4}^{(17)}$&1&/B&F&B&/G&-/E&-1&-/A&G&-/B&-/G&-E&/C&/F&-D&D&-A&/A&-F&/D
\\$\chi_{4}^{(18)}$&1&/A&G&A&/D&-F&-1&-B&D&-/A&-/D&-/F&/C&/G&-/E&/E&-/B&B&-G&E
\\$\chi_{4}^{(19)}$&1&A&/G&/A&D&-/F&-1&-/B&/D&-A&-D&-F&C&G&-E&E&-B&/B&-/G&/E
\\$\chi_{4}^{(20)}$&1&B&/F&/B&G&-E&-1&-A&/G&-B&-G&-/E&C&F&-/D&/D&-/A&A&-/F&D
\\$\chi_{4}^{(21)}$&1&A&/E&/A&/F&-D&-1&-/B&F&-A&-/F&-/D&/C&E&-G&G&-B&/B&-/E&/G
\\$\chi_{4}^{(22)}$&1&/B&/D&B&/E&-/G&-1&-/A&E&-/B&-/E&-G&C&D&-/F&/F&-A&/A&-/D&F
\\$\chi_{4}^{(23)}$&1&/B&-/D&B&-/E&-/G&1&/A&-E&/B&-/E&-G&-C&-D&-/F&-/F&A&/A&-/D&-F
\\$\chi_{4}^{(24)}$&1&A&-/E&/A&-/F&-D&1&/B&-F&A&-/F&-/D&-/C&-E&-G&-G&B&/B&-/E&-/G
\\$\chi_{4}^{(25)}$&1&B&-/F&/B&-G&-E&1&A&-/G&B&-G&-/E&-C&-F&-/D&-/D&/A&A&-/F&-D
\\$\chi_{4}^{(26)}$&1&A&-/G&/A&-D&-/F&1&/B&-/D&A&-D&-F&-C&-G&-E&-E&B&/B&-/G&-/E
\\$\chi_{4}^{(27)}$&1&/A&-G&A&-/D&-F&1&B&-D&/A&-/D&-/F&-/C&-/G&-/E&-/E&/B&B&-G&-E
\\$\chi_{4}^{(28)}$&1&/B&-F&B&-/G&-/E&1&/A&-G&/B&-/G&-E&-/C&-/F&-D&-D&A&/A&-F&-/D
\\$\chi_{4}^{(29)}$&1&/A&-E&A&-F&-/D&1&B&-/F&/A&-F&-D&-C&-/E&-/G&-/G&/B&B&-E&-G
\\$\chi_{4}^{(30)}$&1&B&-D&/B&-E&-G&1&A&-/E&B&-E&-/G&-/C&-/D&-F&-F&/A&A&-D&-/F
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &30\\\hline

\\$\chi_{4}^{(1)}$&1&1&1&1&1&1&1&1&1&1
\\$\chi_{4}^{(2)}$&1&-1&1&-1&1&-1&1&1&1&-1
\\$\chi_{4}^{(3)}$&-/C&C&-/C&/C&-C&-1&1&-/C&-C&/C
\\$\chi_{4}^{(4)}$&-C&/C&-C&C&-/C&-1&1&-C&-/C&C
\\$\chi_{4}^{(5)}$&-C&-/C&-C&-C&-/C&1&1&-C&-/C&-C
\\$\chi_{4}^{(6)}$&-/C&-C&-/C&-/C&-C&1&1&-/C&-C&-/C
\\$\chi_{4}^{(7)}$&1&-/B&/A&-1&B&-/A&B&A&1&-B
\\$\chi_{4}^{(8)}$&1&-A&/B&-1&/A&-/B&/A&B&1&-/A
\\$\chi_{4}^{(9)}$&1&-/A&B&-1&A&-B&A&/B&1&-A
\\$\chi_{4}^{(10)}$&1&-B&A&-1&/B&-A&/B&/A&1&-/B
\\$\chi_{4}^{(11)}$&1&B&A&1&/B&A&/B&/A&1&/B
\\$\chi_{4}^{(12)}$&1&/A&B&1&A&B&A&/B&1&A
\\$\chi_{4}^{(13)}$&1&A&/B&1&/A&/B&/A&B&1&/A
\\$\chi_{4}^{(14)}$&1&/B&/A&1&B&/A&B&A&1&B
\\$\chi_{4}^{(15)}$&-C&G&-/F&C&-/E&-/B&/A&-/D&-/C&/G
\\$\chi_{4}^{(16)}$&-/C&/D&-G&/C&-/F&-A&/B&-/E&-C&D
\\$\chi_{4}^{(17)}$&-C&/E&-/D&C&-G&-B&A&-/F&-/C&E
\\$\chi_{4}^{(18)}$&-C&F&-E&C&-D&-A&/B&-/G&-/C&/F
\\$\chi_{4}^{(19)}$&-/C&/F&-/E&/C&-/D&-/A&B&-G&-C&F
\\$\chi_{4}^{(20)}$&-/C&E&-D&/C&-/G&-/B&/A&-F&-C&/E
\\$\chi_{4}^{(21)}$&-C&D&-/G&C&-F&-/A&B&-E&-/C&/D
\\$\chi_{4}^{(22)}$&-/C&/G&-F&/C&-E&-B&A&-D&-C&G
\\$\chi_{4}^{(23)}$&-/C&-/G&-F&-/C&-E&B&A&-D&-C&-G
\\$\chi_{4}^{(24)}$&-C&-D&-/G&-C&-F&/A&B&-E&-/C&-/D
\\$\chi_{4}^{(25)}$&-/C&-E&-D&-/C&-/G&/B&/A&-F&-C&-/E
\\$\chi_{4}^{(26)}$&-/C&-/F&-/E&-/C&-/D&/A&B&-G&-C&-F
\\$\chi_{4}^{(27)}$&-C&-F&-E&-C&-D&A&/B&-/G&-/C&-/F
\\$\chi_{4}^{(28)}$&-C&-/E&-/D&-C&-G&B&A&-/F&-/C&-E
\\$\chi_{4}^{(29)}$&-/C&-/D&-G&-/C&-/F&A&/B&-/E&-C&-D
\\$\chi_{4}^{(30)}$&-C&-G&-/F&-C&-/E&/B&/A&-/D&-/C&-/G
\end{tabular}
\begin{array}{cccccccccccccccccccccc} 0& 0& 0& 0& 0& 1& -1&1&
-1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\  0&
          0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1&
       0\\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

\\$\chi_{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{5}^{(2)}$&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1
\\$\chi_{5}^{(3)}$&1&1&C&1&/C&-C&-1&-1&C&-1&-/C&-/C&C&/C&-C&C&-1&1&-C&/C
\\$\chi_{5}^{(4)}$&1&1&/C&1&C&-/C&-1&-1&/C&-1&-C&-C&/C&C&-/C&/C&-1&1&-/C&C
\\$\chi_{5}^{(5)}$&1&1&-/C&1&-C&-/C&1&1&-/C&1&-C&-C&-/C&-C&-/C&-/C&1&1&-/C&-C
\\$\chi_{5}^{(6)}$&1&1&-C&1&-/C&-C&1&1&-C&1&-/C&-/C&-C&-/C&-C&-C&1&1&-C&-/C
\\$\chi_{5}^{(7)}$&1&A&-/A&/A&-/B&/B&-1&-/B&-B&-A&/B&B&-1&-A&A&-A&-B&/B&/A&-/A
\\$\chi_{5}^{(8)}$&1&B&-/B&/B&-A&A&-1&-A&-/A&-B&A&/A&-1&-B&B&-B&-/A&A&/B&-/B
\\$\chi_{5}^{(9)}$&1&/B&-B&B&-/A&/A&-1&-/A&-A&-/B&/A&A&-1&-/B&/B&-/B&-A&/A&B&-B
\\$\chi_{5}^{(10)}$&1&/A&-A&A&-B&B&-1&-B&-/B&-/A&B&/B&-1&-/A&/A&-/A&-/B&B&A&-A
\\$\chi_{5}^{(11)}$&1&/A&A&A&B&B&1&B&/B&/A&B&/B&1&/A&/A&/A&/B&B&A&A
\\$\chi_{5}^{(12)}$&1&/B&B&B&/A&/A&1&/A&A&/B&/A&A&1&/B&/B&/B&A&/A&B&B
\\$\chi_{5}^{(13)}$&1&B&/B&/B&A&A&1&A&/A&B&A&/A&1&B&B&B&/A&A&/B&/B
\\$\chi_{5}^{(14)}$&1&A&/A&/A&/B&/B&1&/B&B&A&/B&B&1&A&A&A&B&/B&/A&/A
\\$\chi_{5}^{(15)}$&1&B&D&/B&E&-G&-1&-A&/E&-B&-E&-/G&/C&/D&-F&F&-/A&A&-D&/F
\\$\chi_{5}^{(16)}$&1&/A&E&A&F&-/D&-1&-B&/F&-/A&-F&-D&C&/E&-/G&/G&-/B&B&-E&G
\\$\chi_{5}^{(17)}$&1&/B&F&B&/G&-/E&-1&-/A&G&-/B&-/G&-E&/C&/F&-D&D&-A&/A&-F&/D
\\$\chi_{5}^{(18)}$&1&/A&G&A&/D&-F&-1&-B&D&-/A&-/D&-/F&/C&/G&-/E&/E&-/B&B&-G&E
\\$\chi_{5}^{(19)}$&1&A&/G&/A&D&-/F&-1&-/B&/D&-A&-D&-F&C&G&-E&E&-B&/B&-/G&/E
\\$\chi_{5}^{(20)}$&1&B&/F&/B&G&-E&-1&-A&/G&-B&-G&-/E&C&F&-/D&/D&-/A&A&-/F&D
\\$\chi_{5}^{(21)}$&1&A&/E&/A&/F&-D&-1&-/B&F&-A&-/F&-/D&/C&E&-G&G&-B&/B&-/E&/G
\\$\chi_{5}^{(22)}$&1&/B&/D&B&/E&-/G&-1&-/A&E&-/B&-/E&-G&C&D&-/F&/F&-A&/A&-/D&F
\\$\chi_{5}^{(23)}$&1&/B&-/D&B&-/E&-/G&1&/A&-E&/B&-/E&-G&-C&-D&-/F&-/F&A&/A&-/D&-F
\\$\chi_{5}^{(24)}$&1&A&-/E&/A&-/F&-D&1&/B&-F&A&-/F&-/D&-/C&-E&-G&-G&B&/B&-/E&-/G
\\$\chi_{5}^{(25)}$&1&B&-/F&/B&-G&-E&1&A&-/G&B&-G&-/E&-C&-F&-/D&-/D&/A&A&-/F&-D
\\$\chi_{5}^{(26)}$&1&A&-/G&/A&-D&-/F&1&/B&-/D&A&-D&-F&-C&-G&-E&-E&B&/B&-/G&-/E
\\$\chi_{5}^{(27)}$&1&/A&-G&A&-/D&-F&1&B&-D&/A&-/D&-/F&-/C&-/G&-/E&-/E&/B&B&-G&-E
\\$\chi_{5}^{(28)}$&1&/B&-F&B&-/G&-/E&1&/A&-G&/B&-/G&-E&-/C&-/F&-D&-D&A&/A&-F&-/D
\\$\chi_{5}^{(29)}$&1&/A&-E&A&-F&-/D&1&B&-/F&/A&-F&-D&-C&-/E&-/G&-/G&/B&B&-E&-G
\\$\chi_{5}^{(30)}$&1&B&-D&/B&-E&-G&1&A&-/E&B&-E&-/G&-/C&-/D&-F&-F&/A&A&-D&-/F
\end{tabular}

\begin{tabular}{c|cccccccccc}
  & & & & & & & & & &30\\\hline

\\$\chi_{5}^{(1)}$&1&1&1&1&1&1&1&1&1&1
\\$\chi_{5}^{(2)}$&1&-1&1&-1&1&-1&1&1&1&-1
\\$\chi_{5}^{(3)}$&-/C&C&-/C&/C&-C&-1&1&-/C&-C&/C
\\$\chi_{5}^{(4)}$&-C&/C&-C&C&-/C&-1&1&-C&-/C&C
\\$\chi_{5}^{(5)}$&-C&-/C&-C&-C&-/C&1&1&-C&-/C&-C
\\$\chi_{5}^{(6)}$&-/C&-C&-/C&-/C&-C&1&1&-/C&-C&-/C
\\$\chi_{5}^{(7)}$&1&-/B&/A&-1&B&-/A&B&A&1&-B
\\$\chi_{5}^{(8)}$&1&-A&/B&-1&/A&-/B&/A&B&1&-/A
\\$\chi_{5}^{(9)}$&1&-/A&B&-1&A&-B&A&/B&1&-A
\\$\chi_{5}^{(10)}$&1&-B&A&-1&/B&-A&/B&/A&1&-/B
\\$\chi_{5}^{(11)}$&1&B&A&1&/B&A&/B&/A&1&/B
\\$\chi_{5}^{(12)}$&1&/A&B&1&A&B&A&/B&1&A
\\$\chi_{5}^{(13)}$&1&A&/B&1&/A&/B&/A&B&1&/A
\\$\chi_{5}^{(14)}$&1&/B&/A&1&B&/A&B&A&1&B
\\$\chi_{5}^{(15)}$&-C&G&-/F&C&-/E&-/B&/A&-/D&-/C&/G
\\$\chi_{5}^{(16)}$&-/C&/D&-G&/C&-/F&-A&/B&-/E&-C&D
\\$\chi_{5}^{(17)}$&-C&/E&-/D&C&-G&-B&A&-/F&-/C&E
\\$\chi_{5}^{(18)}$&-C&F&-E&C&-D&-A&/B&-/G&-/C&/F
\\$\chi_{5}^{(19)}$&-/C&/F&-/E&/C&-/D&-/A&B&-G&-C&F
\\$\chi_{5}^{(20)}$&-/C&E&-D&/C&-/G&-/B&/A&-F&-C&/E
\\$\chi_{5}^{(21)}$&-C&D&-/G&C&-F&-/A&B&-E&-/C&/D
\\$\chi_{5}^{(22)}$&-/C&/G&-F&/C&-E&-B&A&-D&-C&G
\\$\chi_{5}^{(23)}$&-/C&-/G&-F&-/C&-E&B&A&-D&-C&-G
\\$\chi_{5}^{(24)}$&-C&-D&-/G&-C&-F&/A&B&-E&-/C&-/D
\\$\chi_{5}^{(25)}$&-/C&-E&-D&-/C&-/G&/B&/A&-F&-C&-/E
\\$\chi_{5}^{(26)}$&-/C&-/F&-/E&-/C&-/D&/A&B&-G&-C&-F
\\$\chi_{5}^{(27)}$&-C&-F&-E&-C&-D&A&/B&-/G&-/C&-/F
\\$\chi_{5}^{(28)}$&-C&-/E&-/D&-C&-G&B&A&-/F&-/C&-E
\\$\chi_{5}^{(29)}$&-/C&-/D&-G&-/C&-/F&A&/B&-/E&-C&-D
\\$\chi_{5}^{(30)}$&-C&-G&-/F&-C&-/E&/B&/A&-/D&-/C&-/G

\end{tabular}
\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1&
1& 0& 0& 0 \\  0&
          0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1&
       0\\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0&
       -1\\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0
       \\
\end{array}
\begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 &\\\hline

\\$\chi_{6}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{6}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
\\$\chi_{6}^{(3)}$&1&1&1&1&1&1&1&1&1&E&E&E&E&E&/E&/E&/E&/E&/E&-1&-1
\\$\chi_{6}^{(4)}$&1&1&1&1&1&1&1&1&1&/E&/E&/E&/E&/E&E&E&E&E&E&-1&-1
\\$\chi_{6}^{(5)}$&1&1&1&1&1&1&1&1&1&E&E&E&E&E&/E&/E&/E&/E&/E&1&1
\\$\chi_{6}^{(6)}$&1&1&1&1&1&1&1&1&1&/E&/E&/E&/E&/E&E&E&E&E&E&1&1
\\$\chi_{6}^{(7)}$&5&A&B&/A&/B&.&.&.&.&-1&F&G&/F&/G&-1&F&G&/F&/G&-1&F
\\$\chi_{6}^{(8)}$&5&B&/A&/B&A&.&.&.&.&-1&G&/F&/G&F&-1&G&/F&/G&F&-1&G
\\$\chi_{6}^{(9)}$&5&/B&A&B&/A&.&.&.&.&-1&/G&F&G&/F&-1&/G&F&G&/F&-1&/G
\\$\chi_{6}^{(10)}$&5&/A&/B&A&B&.&.&.&.&-1&/F&/G&F&G&-1&/F&/G&F&G&-1&/F
\\$\chi_{6}^{(11)}$&5&A&B&/A&/B&.&.&.&.&-E&H&J&/I&/K&-/E&I&K&/H&/J&-1&F
\\$\chi_{6}^{(12)}$&5&A&B&/A&/B&.&.&.&.&-/E&I&K&/H&/J&-E&H&J&/I&/K&-1&F
\\$\chi_{6}^{(13)}$&5&B&/A&/B&A&.&.&.&.&-E&J&/I&/K&H&-/E&K&/H&/J&I&-1&G
\\$\chi_{6}^{(14)}$&5&B&/A&/B&A&.&.&.&.&-/E&K&/H&/J&I&-E&J&/I&/K&H&-1&G
\\$\chi_{6}^{(15)}$&5&/B&A&B&/A&.&.&.&.&-E&/K&H&J&/I&-/E&/J&I&K&/H&-1&/G
\\$\chi_{6}^{(16)}$&5&/B&A&B&/A&.&.&.&.&-/E&/J&I&K&/H&-E&/K&H&J&/I&-1&/G
\\$\chi_{6}^{(17)}$&5&/A&/B&A&B&.&.&.&.&-E&/I&/K&H&J&-/E&/H&/J&I&K&-1&/F
\\$\chi_{6}^{(18)}$&5&/A&/B&A&B&.&.&.&.&-/E&/H&/J&I&K&-E&/I&/K&H&J&-1&/F
\\$\chi_{6}^{(19)}$&5&A&B&/A&/B&.&.&.&.&-1&F&G&/F&/G&-1&F&G&/F&/G&1&-F
\\$\chi_{6}^{(20)}$&5&B&/A&/B&A&.&.&.&.&-1&G&/F&/G&F&-1&G&/F&/G&F&1&-G
\\$\chi_{6}^{(21)}$&5&/B&A&B&/A&.&.&.&.&-1&/G&F&G&/F&-1&/G&F&G&/F&1&-/G
\\$\chi_{6}^{(22)}$&5&/A&/B&A&B&.&.&.&.&-1&/F&/G&F&G&-1&/F&/G&F&G&1&-/F
\\$\chi_{6}^{(23)}$&5&A&B&/A&/B&.&.&.&.&-E&H&J&/I&/K&-/E&I&K&/H&/J&1&-F
\\$\chi_{6}^{(24)}$&5&A&B&/A&/B&.&.&.&.&-/E&I&K&/H&/J&-E&H&J&/I&/K&1&-F
\\$\chi_{6}^{(25)}$&5&B&/A&/B&A&.&.&.&.&-E&J&/I&/K&H&-/E&K&/H&/J&I&1&-G
\\$\chi_{6}^{(26)}$&5&B&/A&/B&A&.&.&.&.&-/E&K&/H&/J&I&-E&J&/I&/K&H&1&-G
\\$\chi_{6}^{(27)}$&5&/B&A&B&/A&.&.&.&.&-E&/K&H&J&/I&-/E&/J&I&K&/H&1&-/G
\\$\chi_{6}^{(28)}$&5&/B&A&B&/A&.&.&.&.&-/E&/J&I&K&/H&-E&/K&H&J&/I&1&-/G
\\$\chi_{6}^{(29)}$&5&/A&/B&A&B&.&.&.&.&-E&/I&/K&H&J&-/E&/H&/J&I&K&1&-/F
\\$\chi_{6}^{(30)}$&5&/A&/B&A&B&.&.&.&.&-/E&/H&/J&I&K&-E&/I&/K&H&J&1&-/F
\\$\chi_{6}^{(31)}$&6&6&6&6&6&C&*C&D&*D&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(32)}$&6&6&6&6&6&*C&C&*D&D&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(33)}$&6&6&6&6&6&D&*D&*C&C&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(34)}$&6&6&6&6&6&*D&D&C&*C&.&.&.&.&.&.&.&.&.&.&.&.

\end{tabular}

\begin{tabular}{c|ccccccccccccc}
  & & & & & & & & & 30 & & & &\\\hline
\\$\chi_{6}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{6}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\$\chi_{6}^{(3)}$&-1&-1&-1&-E&-E&-E&-E&-E&-/E&-/E&-/E&-/E&-/E
\\$\chi_{6}^{(4)}$&-1&-1&-1&-/E&-/E&-/E&-/E&-/E&-E&-E&-E&-E&-E
\\$\chi_{6}^{(5)}$&1&1&1&E&E&E&E&E&/E&/E&/E&/E&/E
\\$\chi_{6}^{(6)}$&1&1&1&/E&/E&/E&/E&/E&E&E&E&E&E
\\$\chi_{6}^{(7)}$&G&/F&/G&-1&F&G&/F&/G&-1&F&G&/F&/G
\\$\chi_{6}^{(8)}$&/F&/G&F&-1&G&/F&/G&F&-1&G&/F&/G&F
\\$\chi_{6}^{(9)}$&F&G&/F&-1&/G&F&G&/F&-1&/G&F&G&/F
\\$\chi_{6}^{(10)}$&/G&F&G&-1&/F&/G&F&G&-1&/F&/G&F&G
\\$\chi_{6}^{(11)}$&G&/F&/G&-E&H&J&/I&/K&-/E&I&K&/H&/J
\\$\chi_{6}^{(12)}$&G&/F&/G&-/E&I&K&/H&/J&-E&H&J&/I&/K
\\$\chi_{6}^{(13)}$&/F&/G&F&-E&J&/I&/K&H&-/E&K&/H&/J&I
\\$\chi_{6}^{(14)}$&/F&/G&F&-/E&K&/H&/J&I&-E&J&/I&/K&H
\\$\chi_{6}^{(15)}$&F&G&/F&-E&/K&H&J&/I&-/E&/J&I&K&/H
\\$\chi_{6}^{(16)}$&F&G&/F&-/E&/J&I&K&/H&-E&/K&H&J&/I
\\$\chi_{6}^{(17)}$&/G&F&G&-E&/I&/K&H&J&-/E&/H&/J&I&K
\\$\chi_{6}^{(18)}$&/G&F&G&-/E&/H&/J&I&K&-E&/I&/K&H&J
\\$\chi_{6}^{(19)}$&-G&-/F&-/G&1&-F&-G&-/F&-/G&1&-F&-G&-/F&-/G
\\$\chi_{6}^{(20)}$&-/F&-/G&-F&1&-G&-/F&-/G&-F&1&-G&-/F&-/G&-F
\\$\chi_{6}^{(21)}$&-F&-G&-/F&1&-/G&-F&-G&-/F&1&-/G&-F&-G&-/F
\\$\chi_{6}^{(22)}$&-/G&-F&-G&1&-/F&-/G&-F&-G&1&-/F&-/G&-F&-G
\\$\chi_{6}^{(23)}$&-G&-/F&-/G&E&-H&-J&-/I&-/K&/E&-I&-K&-/H&-/J
\\$\chi_{6}^{(24)}$&-G&-/F&-/G&/E&-I&-K&-/H&-/J&E&-H&-J&-/I&-/K
\\$\chi_{6}^{(25)}$&-/F&-/G&-F&E&-J&-/I&-/K&-H&/E&-K&-/H&-/J&-I
\\$\chi_{6}^{(26)}$&-/F&-/G&-F&/E&-K&-/H&-/J&-I&E&-J&-/I&-/K&-H
\\$\chi_{6}^{(27)}$&-F&-G&-/F&E&-/K&-H&-J&-/I&/E&-/J&-I&-K&-/H
\\$\chi_{6}^{(28)}$&-F&-G&-/F&/E&-/J&-I&-K&-/H&E&-/K&-H&-J&-/I
\\$\chi_{6}^{(29)}$&-/G&-F&-G&E&-/I&-/K&-H&-J&/E&-/H&-/J&-I&-K
\\$\chi_{6}^{(30)}$&-/G&-F&-G&/E&-/H&-/J&-I&-K&E&-/I&-/K&-H&-J
\\$\chi_{6}^{(31)}$&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(32)}$&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(33)}$&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{6}^{(34)}$&.&.&.&.&.&.&.&.&.&.&.&.&.

\end{tabular}
\begin{array}{cccccccccccccccccccccc}    0& 0& 1& 0& 0& -1&
0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\  -1&
          0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline

\\$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{7}^{(2)}$&2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&N
\\$\chi_{7}^{(3)}$&2&2&2&2&2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&*N
\\$\chi_{7}^{(4)}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&N
\\$\chi_{7}^{(5)}$&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&*N
\\$\chi_{7}^{(6)}$&4&4&4&4&4&-4&-4&-4&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&1
\\$\chi_{7}^{(7)}$&4&4&4&4&4&4&4&4&1&1&1&1&1&1&1&1&1&1&.&.&.&-1
\\$\chi_{7}^{(8)}$&5&5&5&5&5&5&5&5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.
\\$\chi_{7}^{(9)}$&6&6&6&6&6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&-1
\\$\chi_{7}^{(10)}$&9&A&/A&.&.&1&G&/G&-I&-/I&-3&.&.&.&.&1&G&/G&1&G&/G&G
\\$\chi_{7}^{(11)}$&9&/A&A&.&.&1&/G&G&-/I&-I&-3&.&.&.&.&1&/G&G&1&/G&G&/G
\\$\chi_{7}^{(12)}$&18&B&/B&.&.&-2&H&/H&I&/I&3&.&.&.&.&1&G&/G&.&.&.&O
\\$\chi_{7}^{(13)}$&18&B&/B&.&.&-2&H&/H&I&/I&3&.&.&.&.&1&G&/G&.&.&.&P
\\$\chi_{7}^{(14)}$&18&/B&B&.&.&-2&/H&H&/I&I&3&.&.&.&.&1&/G&G&.&.&.&/P
\\$\chi_{7}^{(15)}$&18&/B&B&.&.&-2&/H&H&/I&I&3&.&.&.&.&1&/G&G&.&.&.&/O
\\$\chi_{7}^{(16)}$&27&C&/C&.&.&3&I&/I&.&.&.&.&.&.&.&.&.&.&-1&-G&-/G&O
\\$\chi_{7}^{(17)}$&27&C&/C&.&.&3&I&/I&.&.&.&.&.&.&.&.&.&.&-1&-G&-/G&P
\\$\chi_{7}^{(18)}$&27&/C&C&.&.&3&/I&I&.&.&.&.&.&.&.&.&.&.&-1&-/G&-G&/P
\\$\chi_{7}^{(19)}$&27&/C&C&.&.&3&/I&I&.&.&.&.&.&.&.&.&.&.&-1&-/G&-G&/O
\\$\chi_{7}^{(20)}$&36&D&/D&.&.&4&J&/J&-I&-/I&-3&.&.&.&.&1&G&/G&.&.&.&-G
\\$\chi_{7}^{(21)}$&36&/D&D&.&.&4&/J&J&-/I&-I&-3&.&.&.&.&1&/G&G&.&.&.&-/G
\\$\chi_{7}^{(22)}$&36&D&/D&.&.&-4&-J&-/J&-I&-/I&-3&.&.&.&.&-1&-G&-/G&.&.&.&G
\\$\chi_{7}^{(23)}$&36&/D&D&.&.&-4&-/J&-J&-/I&-I&-3&.&.&.&.&-1&-/G&-G&.&.&.&/G
\\$\chi_{7}^{(24)}$&40&40&40&-5&4&.&.&.&4&4&4&-2&-2&1&1&.&.&.&.&.&.&.
\\$\chi_{7}^{(25)}$&40&40&40&4&-5&.&.&.&4&4&4&1&1&-2&-2&.&.&.&.&.&.&.
\\$\chi_{7}^{(26)}$&40&40&40&-5&4&.&.&.&-2&-2&-2&1&1&M&/M&.&.&.&.&.&.&.
\\$\chi_{7}^{(27)}$&40&40&40&-5&4&.&.&.&-2&-2&-2&1&1&/M&M&.&.&.&.&.&.&.
\\$\chi_{7}^{(28)}$&40&40&40&4&-5&.&.&.&-2&-2&-2&M&/M&1&1&.&.&.&.&.&.&.
\\$\chi_{7}^{(29)}$&40&40&40&4&-5&.&.&.&-2&-2&-2&/M&M&1&1&.&.&.&.&.&.&.
\\$\chi_{7}^{(30)}$&45&E&/E&.&.&5&K&/K&I&/I&3&.&.&.&.&-1&-G&-/G&1&G&/G&.
\\$\chi_{7}^{(31)}$&45&/E&E&.&.&5&/K&K&/I&I&3&.&.&.&.&-1&-/G&-G&1&/G&G&.
\\$\chi_{7}^{(32)}$&54&F&/F&.&.&-6&L&/L&.&.&.&.&.&.&.&.&.&.&.&.&.&-G
\\$\chi_{7}^{(33)}$&54&/F&F&.&.&-6&/L&L&.&.&.&.&.&.&.&.&.&.&.&.&.&-/G

\end{tabular}

\begin{tabular}{c|ccccccccccc}
  & & & & & & & &30 & & & \\\hline
\\$\chi_{7}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{7}^{(2)}$&N&N&-N&-N&-N&*N&*N&*N&-*N&-*N&-*N
\\$\chi_{7}^{(3)}$&*N&*N&-*N&-*N&-*N&N&N&N&-N&-N&-N
\\$\chi_{7}^{(4)}$&N&N&N&N&N&*N&*N&*N&*N&*N&*N
\\$\chi_{7}^{(5)}$&*N&*N&*N&*N&*N&N&N&N&N&N&N
\\$\chi_{7}^{(6)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1
\\$\chi_{7}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
\\$\chi_{7}^{(8)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(9)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1
\\$\chi_{7}^{(10)}$&/G&1&-/G&-1&-G&1&G&/G&-/G&-1&-G
\\$\chi_{7}^{(11)}$&G&1&-G&-1&-/G&1&/G&G&-G&-1&-/G
\\$\chi_{7}^{(12)}$&/O&*N&/O&*N&O&N&P&/P&/P&N&P
\\$\chi_{7}^{(13)}$&/P&N&/P&N&P&*N&O&/O&/O&*N&O
\\$\chi_{7}^{(14)}$&P&N&P&N&/P&*N&/O&O&O&*N&/O
\\$\chi_{7}^{(15)}$&O&*N&O&*N&/O&N&/P&P&P&N&/P
\\$\chi_{7}^{(16)}$&/O&*N&-/O&-*N&-O&N&P&/P&-/P&-N&-P
\\$\chi_{7}^{(17)}$&/P&N&-/P&-N&-P&*N&O&/O&-/O&-*N&-O
\\$\chi_{7}^{(18)}$&P&N&-P&-N&-/P&*N&/O&O&-O&-*N&-/O
\\$\chi_{7}^{(19)}$&O&*N&-O&-*N&-/O&N&/P&P&-P&-N&-/P
\\$\chi_{7}^{(20)}$&-/G&-1&/G&1&G&-1&-G&-/G&/G&1&G
\\$\chi_{7}^{(21)}$&-G&-1&G&1&/G&-1&-/G&-G&G&1&/G
\\$\chi_{7}^{(22)}$&/G&1&/G&1&G&1&G&/G&/G&1&G
\\$\chi_{7}^{(23)}$&G&1&G&1&/G&1&/G&G&G&1&/G
\\$\chi_{7}^{(24)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(25)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(26)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(27)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(28)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(29)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(30)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(31)}$&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{7}^{(32)}$&-/G&-1&-/G&-1&-G&-1&-G&-/G&-/G&-1&-G
\\$\chi_{7}^{(33)}$&-G&-1&-G&-1&-/G&-1&-/G&-G&-G&-1&-/G

\end{tabular}

==> (inline-1) <==
\begin{array}{cccccccccccccccccccccc}   0& -1& 1& -1& 1& -1&
0& 0& 0& 0& 0& -1& -1& 0& -1& 0&
1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\

\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

\\$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{8}^{(2)}$&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&-1&1&1&-1
\\$\chi_{8}^{(3)}$&1&1&C&1&/C&-C&-1&-1&C&-1&-/C&-/C&C&/C&-C&C&-1&1&-C&/C
\\$\chi_{8}^{(4)}$&1&1&/C&1&C&-/C&-1&-1&/C&-1&-C&-C&/C&C&-/C&/C&-1&1&-/C&C
\\$\chi_{8}^{(5)}$&1&1&-/C&1&-C&-/C&1&1&-/C&1&-C&-C&-/C&-C&-/C&-/C&1&1&-/C&-C
\\$\chi_{8}^{(6)}$&1&1&-C&1&-/C&-C&1&1&-C&1&-/C&-/C&-C&-/C&-C&-C&1&1&-C&-/C
\\$\chi_{8}^{(7)}$&1&A&-/A&/A&-/B&/B&-1&-/B&-B&-A&/B&B&-1&-A&A&-A&-B&/B&/A&-/A
\\$\chi_{8}^{(8)}$&1&B&-/B&/B&-A&A&-1&-A&-/A&-B&A&/A&-1&-B&B&-B&-/A&A&/B&-/B
\\$\chi_{8}^{(9)}$&1&/B&-B&B&-/A&/A&-1&-/A&-A&-/B&/A&A&-1&-/B&/B&-/B&-A&/A&B&-B
\\$\chi_{8}^{(10)}$&1&/A&-A&A&-B&B&-1&-B&-/B&-/A&B&/B&-1&-/A&/A&-/A&-/B&B&A&-A
\\$\chi_{8}^{(11)}$&1&/A&A&A&B&B&1&B&/B&/A&B&/B&1&/A&/A&/A&/B&B&A&A
\\$\chi_{8}^{(12)}$&1&/B&B&B&/A&/A&1&/A&A&/B&/A&A&1&/B&/B&/B&A&/A&B&B
\\$\chi_{8}^{(13)}$&1&B&/B&/B&A&A&1&A&/A&B&A&/A&1&B&B&B&/A&A&/B&/B
\\$\chi_{8}^{(14)}$&1&A&/A&/A&/B&/B&1&/B&B&A&/B&B&1&A&A&A&B&/B&/A&/A
\\$\chi_{8}^{(15)}$&1&B&D&/B&E&-G&-1&-A&/E&-B&-E&-/G&/C&/D&-F&F&-/A&A&-D&/F
\\$\chi_{8}^{(16)}$&1&/A&E&A&F&-/D&-1&-B&/F&-/A&-F&-D&C&/E&-/G&/G&-/B&B&-E&G
\\$\chi_{8}^{(17)}$&1&/B&F&B&/G&-/E&-1&-/A&G&-/B&-/G&-E&/C&/F&-D&D&-A&/A&-F&/D
\\$\chi_{8}^{(18)}$&1&/A&G&A&/D&-F&-1&-B&D&-/A&-/D&-/F&/C&/G&-/E&/E&-/B&B&-G&E
\\$\chi_{8}^{(19)}$&1&A&/G&/A&D&-/F&-1&-/B&/D&-A&-D&-F&C&G&-E&E&-B&/B&-/G&/E
\\$\chi_{8}^{(20)}$&1&B&/F&/B&G&-E&-1&-A&/G&-B&-G&-/E&C&F&-/D&/D&-/A&A&-/F&D
\\$\chi_{8}^{(21)}$&1&A&/E&/A&/F&-D&-1&-/B&F&-A&-/F&-/D&/C&E&-G&G&-B&/B&-/E&/G
\\$\chi_{8}^{(22)}$&1&/B&/D&B&/E&-/G&-1&-/A&E&-/B&-/E&-G&C&D&-/F&/F&-A&/A&-/D&F
\\$\chi_{8}^{(23)}$&1&/B&-/D&B&-/E&-/G&1&/A&-E&/B&-/E&-G&-C&-D&-/F&-/F&A&/A&-/D&-F
\\$\chi_{8}^{(24)}$&1&A&-/E&/A&-/F&-D&1&/B&-F&A&-/F&-/D&-/C&-E&-G&-G&B&/B&-/E&-/G
\\$\chi_{8}^{(25)}$&1&B&-/F&/B&-G&-E&1&A&-/G&B&-G&-/E&-C&-F&-/D&-/D&/A&A&-/F&-D
\\$\chi_{8}^{(26)}$&1&A&-/G&/A&-D&-/F&1&/B&-/D&A&-D&-F&-C&-G&-E&-E&B&/B&-/G&-/E
\\$\chi_{8}^{(27)}$&1&/A&-G&A&-/D&-F&1&B&-D&/A&-/D&-/F&-/C&-/G&-/E&-/E&/B&B&-G&-E
\\$\chi_{8}^{(28)}$&1&/B&-F&B&-/G&-/E&1&/A&-G&/B&-/G&-E&-/C&-/F&-D&-D&A&/A&-F&-/D
\\$\chi_{8}^{(29)}$&1&/A&-E&A&-F&-/D&1&B&-/F&/A&-F&-D&-C&-/E&-/G&-/G&/B&B&-E&-G
\\$\chi_{8}^{(30)}$&1&B&-D&/B&-E&-G&1&A&-/E&B&-E&-/G&-/C&-/D&-F&-F&/A&A&-D&-/F
\end{tabular}

\begin{tabular}{c|cccccccccc}
 & & & & & & & & & &30\\\hline

\\$\chi_{8}^{(1)}$&1&1&1&1&1&1&1&1&1&1
\\$\chi_{8}^{(2)}$&1&-1&1&-1&1&-1&1&1&1&-1
\\$\chi_{8}^{(3)}$&-/C&C&-/C&/C&-C&-1&1&-/C&-C&/C
\\$\chi_{8}^{(4)}$&-C&/C&-C&C&-/C&-1&1&-C&-/C&C
\\$\chi_{8}^{(5)}$&-C&-/C&-C&-C&-/C&1&1&-C&-/C&-C
\\$\chi_{8}^{(6)}$&-/C&-C&-/C&-/C&-C&1&1&-/C&-C&-/C
\\$\chi_{8}^{(7)}$&1&-/B&/A&-1&B&-/A&B&A&1&-B
\\$\chi_{8}^{(8)}$&1&-A&/B&-1&/A&-/B&/A&B&1&-/A
\\$\chi_{8}^{(9)}$&1&-/A&B&-1&A&-B&A&/B&1&-A
\\$\chi_{8}^{(10)}$&1&-B&A&-1&/B&-A&/B&/A&1&-/B
\\$\chi_{8}^{(11)}$&1&B&A&1&/B&A&/B&/A&1&/B
\\$\chi_{8}^{(12)}$&1&/A&B&1&A&B&A&/B&1&A
\\$\chi_{8}^{(13)}$&1&A&/B&1&/A&/B&/A&B&1&/A
\\$\chi_{8}^{(14)}$&1&/B&/A&1&B&/A&B&A&1&B
\\$\chi_{8}^{(15)}$&-C&G&-/F&C&-/E&-/B&/A&-/D&-/C&/G
\\$\chi_{8}^{(16)}$&-/C&/D&-G&/C&-/F&-A&/B&-/E&-C&D
\\$\chi_{8}^{(17)}$&-C&/E&-/D&C&-G&-B&A&-/F&-/C&E
\\$\chi_{8}^{(18)}$&-C&F&-E&C&-D&-A&/B&-/G&-/C&/F
\\$\chi_{8}^{(19)}$&-/C&/F&-/E&/C&-/D&-/A&B&-G&-C&F
\\$\chi_{8}^{(20)}$&-/C&E&-D&/C&-/G&-/B&/A&-F&-C&/E
\\$\chi_{8}^{(21)}$&-C&D&-/G&C&-F&-/A&B&-E&-/C&/D
\\$\chi_{8}^{(22)}$&-/C&/G&-F&/C&-E&-B&A&-D&-C&G
\\$\chi_{8}^{(23)}$&-/C&-/G&-F&-/C&-E&B&A&-D&-C&-G
\\$\chi_{8}^{(24)}$&-C&-D&-/G&-C&-F&/A&B&-E&-/C&-/D
\\$\chi_{8}^{(25)}$&-/C&-E&-D&-/C&-/G&/B&/A&-F&-C&-/E
\\$\chi_{8}^{(26)}$&-/C&-/F&-/E&-/C&-/D&/A&B&-G&-C&-F
\\$\chi_{8}^{(27)}$&-C&-F&-E&-C&-D&A&/B&-/G&-/C&-/F
\\$\chi_{8}^{(28)}$&-C&-/E&-/D&-C&-G&B&A&-/F&-/C&-E
\\$\chi_{8}^{(29)}$&-/C&-/D&-G&-/C&-/F&A&/B&-/E&-C&-D
\\$\chi_{8}^{(30)}$&-C&-G&-/F&-C&-/E&/B&/A&-/D&-/C&-/G

\end{tabular}
\begin{array}{cccccccccccccccccccccc} Group(    0& -1& 0& 0&
0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\  -1&
          0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\

\end{array}
\begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & &\\\hline
\\$\chi_{{9}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{9}}^{(2)}$&7&7&-1&-1&1&1&-1&.&.&.&.&-1&-1&-1&-1&2&2&4&4&.&3&-1
\\$\chi_{{9}}^{(3)}$&8&-8&.&.&2&-2&.&-1&1&-1&1&1&-1&1&-1&-2&2&4&-4&.&.&.
\\$\chi_{{9}}^{(4)}$&14&14&.&.&2&2&6&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2
\\$\chi_{{9}}^{(5)}$&20&20&1&1&-1&-1&4&-1&-1&-1&-1&.&.&.&.&.&.&5&5&1&4&.
\\$\chi_{{9}}^{(6)}$&21&21&.&.&.&.&-3&.&.&.&.&1&1&1&1&1&1&6&6&-2&1&1
\\$\chi_{{9}}^{(7)}$&21&21&.&.&.&.&-3&.&.&.&.&C&C&/C&/C&1&1&-3&-3&1&1&1
\\$\chi_{{9}}^{(8)}$&21&21&.&.&.&.&-3&.&.&.&.&/C&/C&C&C&1&1&-3&-3&1&1&1
\\$\chi_{{9}}^{(9)}$&24&-24&.&.&.&.&.&B&-B&/B&-/B&-1&1&-1&1&-1&1&6&-6&.&.&.
\\$\chi_{{9}}^{(10)}$&24&-24&.&.&.&.&.&/B&-/B&B&-B&-1&1&-1&1&-1&1&6&-6&.&.&.
\\$\chi_{{9}}^{(11)}$&28&28&-1&-1&1&1&-4&.&.&.&.&1&1&1&1&-2&-2&1&1&1&4&.
\\$\chi_{{9}}^{(12)}$&35&35&.&.&2&2&3&.&.&.&.&.&.&.&.&.&.&5&5&1&-5&-1
\\$\chi_{{9}}^{(13)}$&45&45&.&.&.&.&-3&-/B&-/B&-B&-B&.&.&.&.&.&.&.&.&.&-3&1
\\$\chi_{{9}}^{(14)}$&45&45&.&.&.&.&-3&-B&-B&-/B&-/B&.&.&.&.&.&.&.&.&.&-3&1
\\$\chi_{{9}}^{(15)}$&48&-48&.&.&.&.&.&1&-1&1&-1&1&-1&1&-1&-2&2&-6&6&.&.&.
\\$\chi_{{9}}^{(16)}$&56&56&-1&-1&-1&-1&8&.&.&.&.&1&1&1&1&1&1&-4&-4&.&.&.
\\$\chi_{{9}}^{(17)}$&56&-56&.&.&2&-2&.&.&.&.&.&C&-C&/C&-/C&1&-1&-2&2&.&.&.
\\$\chi_{{9}}^{(18)}$&56&-56&.&.&2&-2&.&.&.&.&.&/C&-/C&C&-C&1&-1&-2&2&.&.&.
\\$\chi_{{9}}^{(19)}$&56&-56&A&-A&-1&1&.&.&.&.&.&1&-1&1&-1&1&-1&4&-4&.&.&.
\\$\chi_{{9}}^{(20)}$&56&-56&-A&A&-1&1&.&.&.&.&.&1&-1&1&-1&1&-1&4&-4&.&.&.
\\$\chi_{{9}}^{(21)}$&64&64&.&.&-2&-2&.&1&1&1&1&-1&-1&-1&-1&-1&-1&4&4&.&.&.
\\$\chi_{{9}}^{(22)}$&64&-64&.&.&-2&2&.&-1&1&-1&1&-1&1&-1&1&-1&1&-4&4&.&.&.
\\$\chi_{{9}}^{(23)}$&70&70&1&1&1&1&-2&.&.&.&.&.&.&.&.&.&.&-5&-5&-1&2&-2
\end{tabular}

\begin{tabular}{c|c}
  & \\\hline

\\$\chi_{{9}}^{(1)}$&1
\\$\chi_{{9}}^{(2)}$&1
\\$\chi_{{9}}^{(3)}$&.
\\$\chi_{{9}}^{(4)}$&.
\\$\chi_{{9}}^{(5)}$&.
\\$\chi_{{9}}^{(6)}$&-1
\\$\chi_{{9}}^{(7)}$&-1
\\$\chi_{{9}}^{(8)}$&-1
\\$\chi_{{9}}^{(9)}$&.
\\$\chi_{{9}}^{(10)}$&.
\\$\chi_{{9}}^{(11)}$&.
\\$\chi_{{9}}^{(12)}$&-1
\\$\chi_{{9}}^{(13)}$&1
\\$\chi_{{9}}^{(14)}$&1
\\$\chi_{{9}}^{(15)}$&.
\\$\chi_{{9}}^{(16)}$&.
\\$\chi_{{9}}^{(17)}$&.
\\$\chi_{{9}}^{(18)}$&.
\\$\chi_{{9}}^{(19)}$&.
\\$\chi_{{9}}^{(20)}$&.
\\$\chi_{{9}}^{(21)}$&.
\\$\chi_{{9}}^{(22)}$&.
\\$\chi_{{9}}^{(23)}$&.
\end{tabular}
\begin{array}{cccccccccccccccccccccc}    0& 0& 0& 0& 0& -1&
0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\  0&
          0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0
 \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20\\\hline

\\$\chi_{{10}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{10}}^{(2)}$&1&A&1&A&/A&A&/A&A&1&/A&/A&1&A&/A&A&A&1&1&A&1
\\$\chi_{{10}}^{(3)}$&1&/A&1&/A&A&/A&A&/A&1&A&A&1&/A&A&/A&/A&1&1&/A&1
\\$\chi_{{10}}^{(4)}$&2&.&-1&B&*B&2&-1&*B&-*B&.&-B&B&-B&B&-1&1&.&1&-*B&-2
\\$\chi_{{10}}^{(5)}$&2&.&-1&*B&B&2&-1&B&-B&.&-*B&*B&-*B&*B&-1&1&.&1&-B&-2
\\$\chi_{{10}}^{(6)}$&2&.&-1&C&/D&E&-/A&D&-*B&.&-/C&B&-C&/C&-A&A&.&1&-D&-2
\\$\chi_{{10}}^{(7)}$&2&.&-1&D&/C&E&-/A&C&-B&.&-/D&*B&-D&/D&-A&A&.&1&-C&-2
\\$\chi_{{10}}^{(8)}$&2&.&-1&/C&D&/E&-A&/D&-*B&.&-C&B&-/C&C&-/A&/A&.&1&-/D&-2
\\$\chi_{{10}}^{(9)}$&2&.&-1&/D&C&/E&-A&/C&-B&.&-D&*B&-/D&D&-/A&/A&.&1&-/C&-2
\\$\chi_{{10}}^{(10)}$&3&-1&.&*B&B&3&.&B&B&-1&*B&*B&*B&*B&.&.&-1&.&B&3
\\$\chi_{{10}}^{(11)}$&3&-1&.&B&*B&3&.&*B&*B&-1&B&B&B&B&.&.&-1&.&*B&3
\\$\chi_{{10}}^{(12)}$&3&-A&.&D&/C&F&.&C&B&-/A&/D&*B&D&/D&.&.&-1&.&C&3
\\$\chi_{{10}}^{(13)}$&3&-A&.&C&/D&F&.&D&*B&-/A&/C&B&C&/C&.&.&-1&.&D&3
\\$\chi_{{10}}^{(14)}$&3&-/A&.&/D&C&/F&.&/C&B&-A&D&*B&/D&D&.&.&-1&.&/C&3
\\$\chi_{{10}}^{(15)}$&3&-/A&.&/C&D&/F&.&/D&*B&-A&C&B&/C&C&.&.&-1&.&/D&3
\\$\chi_{{10}}^{(16)}$&4&.&1&-1&-1&4&1&-1&-1&.&-1&-1&-1&-1&1&1&.&1&-1&4
\\$\chi_{{10}}^{(17)}$&4&.&1&1&1&4&1&1&-1&.&-1&1&-1&1&1&-1&.&-1&-1&-4
\\$\chi_{{10}}^{(18)}$&4&.&1&-A&-/A&G&/A&-A&-1&.&-/A&-1&-A&-/A&A&A&.&1&-A&4
\\$\chi_{{10}}^{(19)}$&4&.&1&-/A&-A&/G&A&-/A&-1&.&-A&-1&-/A&-A&/A&/A&.&1&-/A&4
\\$\chi_{{10}}^{(20)}$&4&.&1&A&/A&G&/A&A&-1&.&-/A&1&-A&/A&A&-A&.&-1&-A&-4
\\$\chi_{{10}}^{(21)}$&4&.&1&/A&A&/G&A&/A&-1&.&-A&1&-/A&A&/A&-/A&.&-1&-/A&-4
\\$\chi_{{10}}^{(22)}$&5&1&-1&.&.&5&-1&.&.&1&.&.&.&.&-1&-1&1&-1&.&5
\\$\chi_{{10}}^{(23)}$&5&A&-1&.&.&H&-/A&.&.&/A&.&.&.&.&-A&-A&1&-1&.&5
\\$\chi_{{10}}^{(24)}$&5&/A&-1&.&.&/H&-A&.&.&A&.&.&.&.&-/A&-/A&1&-1&.&5
\\$\chi_{{10}}^{(25)}$&6&.&.&-1&-1&6&.&-1&1&.&1&-1&1&-1&.&.&.&.&1&-6
\\$\chi_{{10}}^{(26)}$&6&.&.&-A&-/A&I&.&-A&1&.&/A&-1&A&-/A&.&.&.&.&A&-6
\\$\chi_{{10}}^{(27)}$&6&.&.&-/A&-A&/I&.&-/A&1&.&A&-1&/A&-A&.&.&.&.&/A&-6

\end{tabular}

\begin{tabular}{c|ccccccc}
  & & & & &25 & & \\\hline

\\$\chi_{{10}}^{(1)}$&1&1&1&1&1&1&1
\\$\chi_{{10}}^{(2)}$&1&/A&1&A&/A&/A&/A
\\$\chi_{{10}}^{(3)}$&1&A&1&/A&A&A&A
\\$\chi_{{10}}^{(4)}$&-B&-*B&*B&-2&2&-2&1
\\$\chi_{{10}}^{(5)}$&-*B&-B&B&-2&2&-2&1
\\$\chi_{{10}}^{(6)}$&-B&-/D&*B&-E&/E&-/E&/A
\\$\chi_{{10}}^{(7)}$&-*B&-/C&B&-E&/E&-/E&/A
\\$\chi_{{10}}^{(8)}$&-B&-D&*B&-/E&E&-E&A
\\$\chi_{{10}}^{(9)}$&-*B&-C&B&-/E&E&-E&A
\\$\chi_{{10}}^{(10)}$&*B&B&B&3&3&3&.
\\$\chi_{{10}}^{(11)}$&B&*B&*B&3&3&3&.
\\$\chi_{{10}}^{(12)}$&*B&/C&B&F&/F&/F&.
\\$\chi_{{10}}^{(13)}$&B&/D&*B&F&/F&/F&.
\\$\chi_{{10}}^{(14)}$&*B&C&B&/F&F&F&.
\\$\chi_{{10}}^{(15)}$&B&D&*B&/F&F&F&.
\\$\chi_{{10}}^{(16)}$&-1&-1&-1&4&4&4&1
\\$\chi_{{10}}^{(17)}$&-1&-1&1&-4&4&-4&-1
\\$\chi_{{10}}^{(18)}$&-1&-/A&-1&G&/G&/G&/A
\\$\chi_{{10}}^{(19)}$&-1&-A&-1&/G&G&G&A
\\$\chi_{{10}}^{(20)}$&-1&-/A&1&-G&/G&-/G&-/A
\\$\chi_{{10}}^{(21)}$&-1&-A&1&-/G&G&-G&-A
\\$\chi_{{10}}^{(22)}$&.&.&.&5&5&5&-1
\\$\chi_{{10}}^{(23)}$&.&.&.&H&/H&/H&-/A
\\$\chi_{{10}}^{(24)}$&.&.&.&/H&H&H&-A
\\$\chi_{{10}}^{(25)}$&1&1&-1&-6&6&-6&.
\\$\chi_{{10}}^{(26)}$&1&/A&-1&-I&/I&-/I&.
\\$\chi_{{10}}^{(27)}$&1&A&-1&-/I&I&-I&.

\end{tabular}
\begin{array}{cccccccccccccccccccccc} 0& 0& 0& 0& -1& 1& 0&
0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\  0&
          1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{11}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\

\end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & & \\\hline

\\$\chi_{{11}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{11}}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1
\\$\chi_{{11}}^{(3)}$&1&A&B&/B&/C&1&B&/B&/C&/A&C&/A&A&C
\\$\chi_{{11}}^{(4)}$&1&A&B&/B&-/C&-1&-B&-/B&/C&-/A&-C&/A&-A&C
\\$\chi_{{11}}^{(5)}$&1&B&/C&C&A&1&/C&C&A&/B&/A&/B&B&/A
\\$\chi_{{11}}^{(6)}$&1&B&/C&C&-A&-1&-/C&-C&A&-/B&-/A&/B&-B&/A
\\$\chi_{{11}}^{(7)}$&1&C&/A&A&/B&1&/A&A&/B&/C&B&/C&C&B
\\$\chi_{{11}}^{(8)}$&1&C&/A&A&-/B&-1&-/A&-A&/B&-/C&-B&/C&-C&B
\\$\chi_{{11}}^{(9)}$&1&/C&A&/A&B&1&A&/A&B&C&/B&C&/C&/B
\\$\chi_{{11}}^{(10)}$&1&/C&A&/A&-B&-1&-A&-/A&B&-C&-/B&C&-/C&/B
\\$\chi_{{11}}^{(11)}$&1&/B&C&/C&/A&1&C&/C&/A&B&A&B&/B&A
\\$\chi_{{11}}^{(12)}$&1&/B&C&/C&-/A&-1&-C&-/C&/A&-B&-A&B&-/B&A
\\$\chi_{{11}}^{(13)}$&1&/A&/B&B&C&1&/B&B&C&A&/C&A&/A&/C
\\$\chi_{{11}}^{(14)}$&1&/A&/B&B&-C&-1&-/B&-B&C&-A&-/C&A&-/A&/C
\end{tabular}
\begin{array}{cccccccccccccccccccccc}    -1& 0& -1& 0& 0& 1&
0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\  0&
          0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}
\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\

\end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & & \\\hline
\\$\chi_{{12}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{12}}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1
\\$\chi_{{12}}^{(3)}$&1&A&B&/B&/C&1&B&/B&/C&/A&C&/A&A&C
\\$\chi_{{12}}^{(4)}$&1&A&B&/B&-/C&-1&-B&-/B&/C&-/A&-C&/A&-A&C
\\$\chi_{{12}}^{(5)}$&1&B&/C&C&A&1&/C&C&A&/B&/A&/B&B&/A
\\$\chi_{{12}}^{(6)}$&1&B&/C&C&-A&-1&-/C&-C&A&-/B&-/A&/B&-B&/A
\\$\chi_{{12}}^{(7)}$&1&C&/A&A&/B&1&/A&A&/B&/C&B&/C&C&B
\\$\chi_{{12}}^{(8)}$&1&C&/A&A&-/B&-1&-/A&-A&/B&-/C&-B&/C&-C&B
\\$\chi_{{12}}^{(9)}$&1&/C&A&/A&B&1&A&/A&B&C&/B&C&/C&/B
\\$\chi_{{12}}^{(10)}$&1&/C&A&/A&-B&-1&-A&-/A&B&-C&-/B&C&-/C&/B
\\$\chi_{{12}}^{(11)}$&1&/B&C&/C&/A&1&C&/C&/A&B&A&B&/B&A
\\$\chi_{{12}}^{(12)}$&1&/B&C&/C&-/A&-1&-C&-/C&/A&-B&-A&B&-/B&A
\\$\chi_{{12}}^{(13)}$&1&/A&/B&B&C&1&/B&B&C&A&/C&A&/A&/C
\\$\chi_{{12}}^{(14)}$&1&/A&/B&B&-C&-1&-/B&-B&C&-A&-/C&A&-/A&/C
\end{tabular}
\begin{array}{cccccccccccccccccccccc} Group(    1& 0& 0& 1&
-1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\  0&
          0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{13}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & & \\\hline

 \\$\chi_{{13}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{13}}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1
\\$\chi_{{13}}^{(3)}$&1&A&B&/B&-/C&-1&-B&-/B&/C&-/A&-C&/A&-A&C
\\$\chi_{{13}}^{(4)}$&1&B&/C&C&-A&-1&-/C&-C&A&-/B&-/A&/B&-B&/A
\\$\chi_{{13}}^{(5)}$&1&C&/A&A&-/B&-1&-/A&-A&/B&-/C&-B&/C&-C&B
\\$\chi_{{13}}^{(6)}$&1&/C&A&/A&-B&-1&-A&-/A&B&-C&-/B&C&-/C&/B
\\$\chi_{{13}}^{(7)}$&1&/B&C&/C&-/A&-1&-C&-/C&/A&-B&-A&B&-/B&A
\\$\chi_{{13}}^{(8)}$&1&/A&/B&B&-C&-1&-/B&-B&C&-A&-/C&A&-/A&/C
\\$\chi_{{13}}^{(9)}$&1&A&B&/B&/C&1&B&/B&/C&/A&C&/A&A&C
\\$\chi_{{13}}^{(10)}$&1&B&/C&C&A&1&/C&C&A&/B&/A&/B&B&/A
\\$\chi_{{13}}^{(11)}$&1&C&/A&A&/B&1&/A&A&/B&/C&B&/C&C&B
\\$\chi_{{13}}^{(12)}$&1&/C&A&/A&B&1&A&/A&B&C&/B&C&/C&/B
\\$\chi_{{13}}^{(13)}$&1&/B&C&/C&/A&1&C&/C&/A&B&A&B&/B&A
\\$\chi_{{13}}^{(14)}$&1&/A&/B&B&C&1&/B&B&C&A&/C&A&/A&/C
\end{tabular}
\begin{array}{cccccccccccccccccccccc}  -1& 0& 0& 0& 0& -1& 0&
1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\  0&
          -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{14}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
    1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccc}
  & & & & & & & & & &10 & & & &\\\hline

\\$\chi_{{14}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{14}}^{(2)}$&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1
\\$\chi_{{14}}^{(3)}$&1&A&B&/B&-/C&-1&-B&-/B&/C&-/A&-C&/A&-A&C
\\$\chi_{{14}}^{(4)}$&1&B&/C&C&-A&-1&-/C&-C&A&-/B&-/A&/B&-B&/A
\\$\chi_{{14}}^{(5)}$&1&C&/A&A&-/B&-1&-/A&-A&/B&-/C&-B&/C&-C&B
\\$\chi_{{14}}^{(6)}$&1&/C&A&/A&-B&-1&-A&-/A&B&-C&-/B&C&-/C&/B
\\$\chi_{{14}}^{(7)}$&1&/B&C&/C&-/A&-1&-C&-/C&/A&-B&-A&B&-/B&A
\\$\chi_{{14}}^{(8)}$&1&/A&/B&B&-C&-1&-/B&-B&C&-A&-/C&A&-/A&/C
\\$\chi_{{14}}^{(9)}$&1&A&B&/B&/C&1&B&/B&/C&/A&C&/A&A&C
\\$\chi_{{14}}^{(10)}$&1&B&/C&C&A&1&/C&C&A&/B&/A&/B&B&/A
\\$\chi_{{14}}^{(11)}$&1&C&/A&A&/B&1&/A&A&/B&/C&B&/C&C&B
\\$\chi_{{14}}^{(12)}$&1&/C&A&/A&B&1&A&/A&B&C&/B&C&/C&/B
\\$\chi_{{14}}^{(13)}$&1&/B&C&/C&/A&1&C&/C&/A&B&A&B&/B&A
\\$\chi_{{14}}^{(14)}$&1&/A&/B&B&C&1&/B&B&C&A&/C&A&/A&/C
\end{tabular}
\begin{array}{cccccccccccccccccccccc}   0& 0& 1& 0& 0& -1& 0&
1& 1& 1& -1& 0& -1& -1& 0& 0& 1&
0& 0& -1& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{15}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 1& 0& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0&
       -1\\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}
\begin{tabular}{c|cccccccccccc}
  & & & & & & & & & &10 & & \\\hline

\\$\chi_{{15}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{15}}^{(2)}$&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1
\\$\chi_{{15}}^{(3)}$&1&A&1&A&/A&/A&1&A&A&/A&1&/A
\\$\chi_{{15}}^{(4)}$&1&-A&-1&A&-/A&/A&1&-A&A&-/A&-1&/A
\\$\chi_{{15}}^{(5)}$&1&/A&1&/A&A&A&1&/A&/A&A&1&A
\\$\chi_{{15}}^{(6)}$&1&-/A&-1&/A&-A&A&1&-/A&/A&-A&-1&A
\\$\chi_{{15}}^{(7)}$&1&B&-B&-1&B&-1&-1&-B&1&-B&B&1
\\$\chi_{{15}}^{(8)}$&1&-B&B&-1&-B&-1&-1&B&1&B&-B&1
\\$\chi_{{15}}^{(9)}$&1&C&-B&-A&-/C&-/A&-1&-C&A&/C&B&/A
\\$\chi_{{15}}^{(10)}$&1&-C&B&-A&/C&-/A&-1&C&A&-/C&-B&/A
\\$\chi_{{15}}^{(11)}$&1&-/C&-B&-/A&C&-A&-1&/C&/A&-C&B&A
\\$\chi_{{15}}^{(12)}$&1&/C&B&-/A&-C&-A&-1&-/C&/A&C&-B&A
\end{tabular}
\begin{array}{cccccccccccccccccccccc} 0& 1& 0& 1& 0& 0& 0&1&
0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\  0& 0&
          0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{16}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline

\\$\chi_{{16}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{16}}^{(2)}$&1&1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1
\\$\chi_{{16}}^{(3)}$&1&-1&-A&A&A&-A&A&-1&1&-A&1&-1&-1&1&-1&1
\\$\chi_{{16}}^{(4)}$&1&-1&A&-A&-A&A&-A&-1&1&A&1&-1&-1&1&-1&1
\\$\chi_{{16}}^{(5)}$&2&-1&.&.&.&.&.&2&2&.&-1&-1&2&2&2&-1
\\$\chi_{{16}}^{(6)}$&2&1&.&.&.&.&.&-2&2&.&-1&1&-2&2&-2&-1
\\$\chi_{{16}}^{(7)}$&2&A&B&/B&.&-B&-/B&C&.&.&1&-A&.&-2&-C&-1
\\$\chi_{{16}}^{(8)}$&2&-A&/B&B&.&-/B&-B&-C&.&.&1&A&.&-2&C&-1
\\$\chi_{{16}}^{(9)}$&2&A&-B&-/B&.&B&/B&C&.&.&1&-A&.&-2&-C&-1
\\$\chi_{{16}}^{(10)}$&2&-A&-/B&-B&.&/B&B&-C&.&.&1&A&.&-2&C&-1
\\$\chi_{{16}}^{(11)}$&3&.&-1&-1&1&-1&-1&3&-1&1&.&.&-1&3&3&.
\\$\chi_{{16}}^{(12)}$&3&.&1&1&-1&1&1&3&-1&-1&.&.&-1&3&3&.
\\$\chi_{{16}}^{(13)}$&3&.&-A&A&-A&-A&A&-3&-1&A&.&.&1&3&-3&.
\\$\chi_{{16}}^{(14)}$&3&.&A&-A&A&A&-A&-3&-1&-A&.&.&1&3&-3&.
\\$\chi_{{16}}^{(15)}$&4&-A&.&.&.&.&.&D&.&.&-1&A&.&-4&-D&1
\\$\chi_{{16}}^{(16)}$&4&A&.&.&.&.&.&-D&.&.&-1&-A&.&-4&D&1
\end{tabular}
\begin{array}{cccccccccccccccccccccc}    1& 0& 0& 1& 0& 0& 0&
0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\  0&
          1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{17}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
    1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}

      1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}

    0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1
       \\
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
\\$\chi_{{17}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{17}}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&A
\\$\chi_{{17}}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&/A
\\$\chi_{{17}}^{(4)}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1
\\$\chi_{{17}}^{(5)}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1
\\$\chi_{{17}}^{(6)}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&A
\\$\chi_{{17}}^{(7)}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&/A
\\$\chi_{{17}}^{(8)}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&/A
\\$\chi_{{17}}^{(9)}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&A
\\$\chi_{{17}}^{(10)}$&3&3&3&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.
\\$\chi_{{17}}^{(11)}$&3&B&/B&3&B&/B&3&B&/B&3&B&/B&3&B&/B&-1&-A&-/A&-1&-A&-/A&.
\\$\chi_{{17}}^{(12)}$&3&/B&B&3&/B&B&3&/B&B&3&/B&B&3&/B&B&-1&-/A&-A&-1&-/A&-A&.
\\$\chi_{{17}}^{(13)}$&4&4&4&-2&-2&-2&1&1&1&G&G&G&/G&/G&/G&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(14)}$&4&4&4&-2&-2&-2&1&1&1&/G&/G&/G&G&G&G&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(15)}$&4&4&4&-2&-2&-2&1&1&1&G&G&G&/G&/G&/G&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(16)}$&4&4&4&-2&-2&-2&1&1&1&/G&/G&/G&G&G&G&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(17)}$&4&4&4&-2&-2&-2&1&1&1&G&G&G&/G&/G&/G&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(18)}$&4&4&4&-2&-2&-2&1&1&1&/G&/G&/G&G&G&G&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(19)}$&4&C&/C&-2&F&/F&1&A&/A&/G&H&/I&G&I&/H&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(20)}$&4&/C&C&-2&/F&F&1&/A&A&G&/H&I&/G&/I&H&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(21)}$&4&C&/C&-2&F&/F&1&A&/A&/G&H&/I&G&I&/H&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(22)}$&4&/C&C&-2&/F&F&1&/A&A&G&/H&I&/G&/I&H&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(23)}$&4&C&/C&-2&F&/F&1&A&/A&/G&H&/I&G&I&/H&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(24)}$&4&/C&C&-2&/F&F&1&/A&A&G&/H&I&/G&/I&H&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(25)}$&4&C&/C&-2&F&/F&1&A&/A&G&I&/H&/G&H&/I&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(26)}$&4&/C&C&-2&/F&F&1&/A&A&/G&/I&H&G&/H&I&.&.&.&.&.&.&1
\\$\chi_{{17}}^{(27)}$&4&C&/C&-2&F&/F&1&A&/A&G&I&/H&/G&H&/I&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(28)}$&4&/C&C&-2&/F&F&1&/A&A&/G&/I&H&G&/H&I&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(29)}$&4&C&/C&-2&F&/F&1&A&/A&G&I&/H&/G&H&/I&.&.&.&.&.&.&/A
\\$\chi_{{17}}^{(30)}$&4&/C&C&-2&/F&F&1&/A&A&/G&/I&H&G&/H&I&.&.&.&.&.&.&A
\\$\chi_{{17}}^{(31)}$&6&6&6&3&3&3&.&.&.&-3&-3&-3&-3&-3&-3&-2&-2&-2&1&1&1&.
\\$\chi_{{17}}^{(32)}$&6&6&6&3&3&3&.&.&.&-3&-3&-3&-3&-3&-3&2&2&2&-1&-1&-1&.
\\$\chi_{{17}}^{(33)}$&6&D&/D&3&B&/B&.&.&.&-3&-B&-/B&-3&-B&-/B&-2&F&/F&1&A&/A&.
\\$\chi_{{17}}^{(34)}$&6&/D&D&3&/B&B&.&.&.&-3&-/B&-B&-3&-/B&-B&-2&/F&F&1&/A&A&.
\\$\chi_{{17}}^{(35)}$&6&D&/D&3&B&/B&.&.&.&-3&-B&-/B&-3&-B&-/B&2&-F&-/F&-1&-A&-/A&.
\\$\chi_{{17}}^{(36)}$&6&/D&D&3&/B&B&.&.&.&-3&-/B&-B&-3&-/B&-B&2&-/F&-F&-1&-/A&-A&.
\\$\chi_{{17}}^{(37)}$&12&12&12&.&.&.&-3&-3&-3&3&3&3&3&3&3&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(38)}$&12&E&/E&.&.&.&-3&-B&-/B&3&B&/B&3&B&/B&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(39)}$&12&/E&E&.&.&.&-3&-/B&-B&3&/B&B&3&/B&B&.&.&.&.&.&.&.
\end{tabular}

\begin{tabular}{c|ccccccccccccccccc}
& & & & &30 & & & & & & & & & &\\\hline
$\chi_{{17}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{17}}^{(2)}$&A&A&A&A&A&A&A&A&/A&/A&/A&/A&/A&/A&/A&/A&/A
\\$\chi_{{17}}^{(3)}$&/A&/A&/A&/A&/A&/A&/A&/A&A&A&A&A&A&A&A&A&A
\\$\chi_{{17}}^{(4)}$&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
\\$\chi_{{17}}^{(5)}$&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
\\$\chi_{{17}}^{(6)}$&/A&1&A&/A&1&A&/A&1&/A&1&A&/A&1&A&/A&1&A
\\$\chi_{{17}}^{(7)}$&A&1&/A&A&1&/A&A&1&A&1&/A&A&1&/A&A&1&/A
\\$\chi_{{17}}^{(8)}$&1&A&/A&1&A&/A&1&A&A&/A&1&A&/A&1&A&/A&1
\\$\chi_{{17}}^{(9)}$&1&/A&A&1&/A&A&1&/A&/A&A&1&/A&A&1&/A&A&1
\\$\chi_{{17}}^{(10)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(11)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(12)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(13)}$&A&A&1&1&1&/A&/A&/A&/A&/A&/A&A&A&A&1&1&1
\\$\chi_{{17}}^{(14)}$&/A&/A&1&1&1&A&A&A&A&A&A&/A&/A&/A&1&1&1
\\$\chi_{{17}}^{(15)}$&/A&/A&A&A&A&1&1&1&A&A&A&1&1&1&/A&/A&/A
\\$\chi_{{17}}^{(16)}$&A&A&/A&/A&/A&1&1&1&/A&/A&/A&1&1&1&A&A&A
\\$\chi_{{17}}^{(17)}$&1&1&/A&/A&/A&A&A&A&1&1&1&/A&/A&/A&A&A&A
\\$\chi_{{17}}^{(18)}$&1&1&A&A&A&/A&/A&/A&1&1&1&A&A&A&/A&/A&/A
\\$\chi_{{17}}^{(19)}$&A&/A&A&/A&1&/A&1&A&1&A&/A&A&/A&1&/A&1&A
\\$\chi_{{17}}^{(20)}$&/A&A&/A&A&1&A&1&/A&1&/A&A&/A&A&1&A&1&/A
\\$\chi_{{17}}^{(21)}$&/A&1&/A&1&A&1&A&/A&/A&1&A&1&A&/A&A&/A&1
\\$\chi_{{17}}^{(22)}$&A&1&A&1&/A&1&/A&A&A&1&/A&1&/A&A&/A&A&1
\\$\chi_{{17}}^{(23)}$&1&A&1&A&/A&A&/A&1&A&/A&1&/A&1&A&1&A&/A
\\$\chi_{{17}}^{(24)}$&1&/A&1&/A&A&/A&A&1&/A&A&1&A&1&/A&1&/A&A
\\$\chi_{{17}}^{(25)}$&A&/A&/A&1&A&A&/A&1&1&A&/A&/A&1&A&A&/A&1
\\$\chi_{{17}}^{(26)}$&/A&A&A&1&/A&/A&A&1&1&/A&A&A&1&/A&/A&A&1
\\$\chi_{{17}}^{(27)}$&/A&1&1&A&/A&/A&1&A&/A&1&A&A&/A&1&1&A&/A
\\$\chi_{{17}}^{(28)}$&A&1&1&/A&A&A&1&/A&A&1&/A&/A&A&1&1&/A&A
\\$\chi_{{17}}^{(29)}$&1&A&A&/A&1&1&A&/A&A&/A&1&1&A&/A&/A&1&A
\\$\chi_{{17}}^{(30)}$&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A&A&A&1&/A
\\$\chi_{{17}}^{(31)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(32)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(33)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(34)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(35)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(36)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(37)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(38)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\\$\chi_{{17}}^{(39)}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}
\begin{array}{cccccccccccccccccccccc} 0& 0& 0& 0& 0& 0& 0& 0&
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\  -1& 1&
          -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{18}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
   -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
   1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1
       \\
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline

\\$\chi_{{18}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{18}}^{(2)}$&1&1&A&1&1&/A&A&A&1&A&/A&/A&/A&/A&/A&1&/A&/A&1&A&1&/A&A&A&1
\\$\chi_{{18}}^{(3)}$&1&1&/A&1&1&A&/A&/A&1&/A&A&A&A&A&A&1&A&A&1&/A&1&A&/A&/A&1
\\$\chi_{{18}}^{(4)}$&1&1&1&A&/A&1&1&/A&/A&/A&/A&A&1&/A&/A&A&A&1&A&A&/A&A&A&A&1
\\$\chi_{{18}}^{(5)}$&1&1&1&/A&A&1&1&A&A&A&A&/A&1&A&A&/A&/A&1&/A&/A&A&/A&/A&/A&1
\\$\chi_{{18}}^{(6)}$&1&1&A&A&/A&/A&A&1&/A&1&A&1&/A&A&A&A&1&/A&A&/A&/A&1&/A&/A&1
\\$\chi_{{18}}^{(7)}$&1&1&/A&/A&A&A&/A&1&A&1&/A&1&A&/A&/A&/A&1&A&/A&A&A&1&A&A&1
\\$\chi_{{18}}^{(8)}$&1&1&/A&A&/A&A&/A&A&/A&A&1&/A&A&1&1&A&/A&A&A&1&/A&/A&1&1&1
\\$\chi_{{18}}^{(9)}$&1&1&A&/A&A&/A&A&/A&A&/A&1&A&/A&1&1&/A&A&/A&/A&1&A&A&1&1&1
\\$\chi_{{18}}^{(10)}$&1&A&B&/C&/B&/B&/C&A&/D&1&B&1&/D&/C&D&B&A&C&D&C&C&/A&/B&/D&/A
\\$\chi_{{18}}^{(11)}$&1&/A&/B&C&B&B&C&/A&D&1&/B&1&D&C&/D&/B&/A&/C&/D&/C&/C&A&B&D&A
\\$\chi_{{18}}^{(12)}$&1&/A&C&/D&/C&/C&/D&/A&B&1&C&1&B&/D&/B&C&/A&D&/B&D&D&A&/C&B&A
\\$\chi_{{18}}^{(13)}$&1&A&D&B&/D&/D&B&A&C&1&D&1&C&B&/C&D&A&/B&/C&/B&/B&/A&/D&C&/A
\\$\chi_{{18}}^{(14)}$&1&/A&/D&/B&D&D&/B&/A&/C&1&/D&1&/C&/B&C&/D&/A&B&C&B&B&A&D&/C&A
\\$\chi_{{18}}^{(15)}$&1&A&/C&D&C&C&D&A&/B&1&/C&1&/B&D&B&/C&A&/D&B&/D&/D&/A&C&/B&/A
\\$\chi_{{18}}^{(16)}$&1&A&D&/C&/B&/D&B&/A&/D&A&/C&/A&C&D&B&B&1&/B&D&/D&C&A&C&/B&/A
\\$\chi_{{18}}^{(17)}$&1&/A&/D&C&B&D&/B&A&D&/A&C&A&/C&/D&/B&/B&1&B&/D&D&/C&/A&/C&B&A
\\$\chi_{{18}}^{(18)}$&1&/A&/B&/D&/C&B&C&A&B&/A&/D&A&D&/B&C&C&1&/C&/B&B&D&/A&D&/C&A
\\$\chi_{{18}}^{(19)}$&1&A&/C&B&/D&C&D&/A&C&A&B&/A&/B&/C&D&D&1&/D&/C&C&/B&A&/B&/D&/A
\\$\chi_{{18}}^{(20)}$&1&/A&C&/B&D&/C&/D&A&/C&/A&/B&A&B&C&/D&/D&1&D&C&/C&B&/A&B&D&A
\\$\chi_{{18}}^{(21)}$&1&A&B&D&C&/B&/C&/A&/B&A&D&/A&/D&B&/C&/C&1&C&B&/B&/D&A&/D&C&/A
\\$\chi_{{18}}^{(22)}$&1&A&/C&/C&/B&C&D&1&/D&/A&D&A&/B&B&/C&B&/A&/D&D&/B&C&1&/D&C&/A
\\$\chi_{{18}}^{(23)}$&1&/A&C&C&B&/C&/D&1&D&A&/D&/A&B&/B&C&/B&A&D&/D&B&/C&1&D&/C&A
\\$\chi_{{18}}^{(24)}$&1&/A&/D&/D&/C&D&/B&1&B&A&/B&/A&/C&C&/D&C&A&B&/B&/C&D&1&B&D&A
\\$\chi_{{18}}^{(25)}$&1&A&B&B&/D&/B&/C&1&C&/A&/C&A&/D&D&B&D&/A&C&/C&/D&/B&1&C&/B&/A
\\$\chi_{{18}}^{(26)}$&1&/A&/B&/B&D&B&C&1&/C&A&C&/A&D&/D&/B&/D&A&/C&C&D&B&1&/C&B&A
\\$\chi_{{18}}^{(27)}$&1&A&D&D&C&/D&B&1&/B&/A&B&A&C&/C&D&/C&/A&/B&B&C&/D&1&/B&/D&/A
\end{tabular}

\begin{tabular}{c|cc}
& &\\\hline
\\$\chi_{{18}}^{(1)}$&1&1
\\$\chi_{{18}}^{(2)}$&A&A
\\$\chi_{{18}}^{(3)}$&/A&/A
\\$\chi_{{18}}^{(4)}$&1&/A
\\$\chi_{{18}}^{(5)}$&1&A
\\$\chi_{{18}}^{(6)}$&A&1
\\$\chi_{{18}}^{(7)}$&/A&1
\\$\chi_{{18}}^{(8)}$&/A&A
\\$\chi_{{18}}^{(9)}$&A&/A
\\$\chi_{{18}}^{(10)}$&D&/A
\\$\chi_{{18}}^{(11)}$&/D&A
\\$\chi_{{18}}^{(12)}$&/B&A
\\$\chi_{{18}}^{(13)}$&/C&/A
\\$\chi_{{18}}^{(14)}$&C&A
\\$\chi_{{18}}^{(15)}$&B&/A
\\$\chi_{{18}}^{(16)}$&/C&1
\\$\chi_{{18}}^{(17)}$&C&1
\\$\chi_{{18}}^{(18)}$&/D&1
\\$\chi_{{18}}^{(19)}$&B&1
\\$\chi_{{18}}^{(20)}$&/B&1
\\$\chi_{{18}}^{(21)}$&D&1
\\$\chi_{{18}}^{(22)}$&B&A
\\$\chi_{{18}}^{(23)}$&/B&/A
\\$\chi_{{18}}^{(24)}$&C&/A
\\$\chi_{{18}}^{(25)}$&D&A
\\$\chi_{{18}}^{(26)}$&/D&/A
\\$\chi_{{18}}^{(27)}$&/C&A
\end{tabular}
\begin{array}{cccccccccccccccccccccc}  1& -1& 1& 0& 0& 0& 0&
0& -1& -1& 0& -1& 0& 0& -1& -1&
0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{19}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       1& -1& 0& 0& 0& 0& 1& -1& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 1& 0& 1& 0& 1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1
       \\
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & & \\\hline
$\chi_{{19}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{19}}^{(2)}$&1&1&A&1&1&/A&A&A&1&A&/A&/A&/A&/A&/A&1&/A&/A&1&A&1&/A&A&A&1
\\$\chi_{{19}}^{(3)}$&1&1&/A&1&1&A&/A&/A&1&/A&A&A&A&A&A&1&A&A&1&/A&1&A&/A&/A&1
\\$\chi_{{19}}^{(4)}$&1&1&1&A&/A&1&1&/A&/A&/A&/A&A&1&/A&/A&A&A&1&A&A&/A&A&A&A&1
\\$\chi_{{19}}^{(5)}$&1&1&1&/A&A&1&1&A&A&A&A&/A&1&A&A&/A&/A&1&/A&/A&A&/A&/A&/A&1
\\$\chi_{{19}}^{(6)}$&1&1&A&A&/A&/A&A&1&/A&1&A&1&/A&A&A&A&1&/A&A&/A&/A&1&/A&/A&1
\\$\chi_{{19}}^{(7)}$&1&1&/A&/A&A&A&/A&1&A&1&/A&1&A&/A&/A&/A&1&A&/A&A&A&1&A&A&1
\\$\chi_{{19}}^{(8)}$&1&1&/A&A&/A&A&/A&A&/A&A&1&/A&A&1&1&A&/A&A&A&1&/A&/A&1&1&1
\\$\chi_{{19}}^{(9)}$&1&1&A&/A&A&/A&A&/A&A&/A&1&A&/A&1&1&/A&A&/A&/A&1&A&A&1&1&1
\\$\chi_{{19}}^{(10)}$&1&A&B&/C&/B&/B&/C&A&/D&1&B&1&/D&/C&D&B&A&C&D&C&C&/A&/B&/D&/A
\\$\chi_{{19}}^{(11)}$&1&/A&/B&C&B&B&C&/A&D&1&/B&1&D&C&/D&/B&/A&/C&/D&/C&/C&A&B&D&A
\\$\chi_{{19}}^{(12)}$&1&/A&C&/D&/C&/C&/D&/A&B&1&C&1&B&/D&/B&C&/A&D&/B&D&D&A&/C&B&A
\\$\chi_{{19}}^{(13)}$&1&A&D&B&/D&/D&B&A&C&1&D&1&C&B&/C&D&A&/B&/C&/B&/B&/A&/D&C&/A
\\$\chi_{{19}}^{(14)}$&1&/A&/D&/B&D&D&/B&/A&/C&1&/D&1&/C&/B&C&/D&/A&B&C&B&B&A&D&/C&A
\\$\chi_{{19}}^{(15)}$&1&A&/C&D&C&C&D&A&/B&1&/C&1&/B&D&B&/C&A&/D&B&/D&/D&/A&C&/B&/A
\\$\chi_{{19}}^{(16)}$&1&A&D&/C&/B&/D&B&/A&/D&A&/C&/A&C&D&B&B&1&/B&D&/D&C&A&C&/B&/A
\\$\chi_{{19}}^{(17)}$&1&/A&/D&C&B&D&/B&A&D&/A&C&A&/C&/D&/B&/B&1&B&/D&D&/C&/A&/C&B&A
\\$\chi_{{19}}^{(18)}$&1&/A&/B&/D&/C&B&C&A&B&/A&/D&A&D&/B&C&C&1&/C&/B&B&D&/A&D&/C&A
\\$\chi_{{19}}^{(19)}$&1&A&/C&B&/D&C&D&/A&C&A&B&/A&/B&/C&D&D&1&/D&/C&C&/B&A&/B&/D&/A
\\$\chi_{{19}}^{(20)}$&1&/A&C&/B&D&/C&/D&A&/C&/A&/B&A&B&C&/D&/D&1&D&C&/C&B&/A&B&D&A
\\$\chi_{{19}}^{(21)}$&1&A&B&D&C&/B&/C&/A&/B&A&D&/A&/D&B&/C&/C&1&C&B&/B&/D&A&/D&C&/A
\\$\chi_{{19}}^{(22)}$&1&A&/C&/C&/B&C&D&1&/D&/A&D&A&/B&B&/C&B&/A&/D&D&/B&C&1&/D&C&/A
\\$\chi_{{19}}^{(23)}$&1&/A&C&C&B&/C&/D&1&D&A&/D&/A&B&/B&C&/B&A&D&/D&B&/C&1&D&/C&A
\\$\chi_{{19}}^{(24)}$&1&/A&/D&/D&/C&D&/B&1&B&A&/B&/A&/C&C&/D&C&A&B&/B&/C&D&1&B&D&A
\\$\chi_{{19}}^{(25)}$&1&A&B&B&/D&/B&/C&1&C&/A&/C&A&/D&D&B&D&/A&C&/C&/D&/B&1&C&/B&/A
\\$\chi_{{19}}^{(26)}$&1&/A&/B&/B&D&B&C&1&/C&A&C&/A&D&/D&/B&/D&A&/C&C&D&B&1&/C&B&A
\\$\chi_{{19}}^{(27)}$&1&A&D&D&C&/D&B&1&/B&/A&B&A&C&/C&D&/C&/A&/B&B&C&/D&1&/B&/D&/A
\end{tabular}

\begin{tabular}{c|cc}
\\$\chi_{{19}}^{(1)}$&1&1
\\$\chi_{{19}}^{(2)}$&A&A
\\$\chi_{{19}}^{(3)}$&/A&/A
\\$\chi_{{19}}^{(4)}$&1&/A
\\$\chi_{{19}}^{(5)}$&1&A
\\$\chi_{{19}}^{(6)}$&A&1
\\$\chi_{{19}}^{(7)}$&/A&1
\\$\chi_{{19}}^{(8)}$&/A&A
\\$\chi_{{19}}^{(9)}$&A&/A
\\$\chi_{{19}}^{(10)}$&D&/A
\\$\chi_{{19}}^{(11)}$&/D&A
\\$\chi_{{19}}^{(12)}$&/B&A
\\$\chi_{{19}}^{(13)}$&/C&/A
\\$\chi_{{19}}^{(14)}$&C&A
\\$\chi_{{19}}^{(15)}$&B&/A
\\$\chi_{{19}}^{(16)}$&/C&1
\\$\chi_{{19}}^{(17)}$&C&1
\\$\chi_{{19}}^{(18)}$&/D&1
\\$\chi_{{19}}^{(19)}$&B&1
\\$\chi_{{19}}^{(20)}$&/B&1
\\$\chi_{{19}}^{(21)}$&D&1
\\$\chi_{{19}}^{(22)}$&B&A
\\$\chi_{{19}}^{(23)}$&/B&/A
\\$\chi_{{19}}^{(24)}$&C&/A
\\$\chi_{{19}}^{(25)}$&D&A
\\$\chi_{{19}}^{(26)}$&/D&/A
\\$\chi_{{19}}^{(27)}$&/C&A
\end{tabular}
\begin{array}{cccccccccccccccccccccc}     0& 0& 0& 1& -1& 1&
0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\  1&
          0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{20}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0&
       1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0
       \\

\end{array}
\begin{tabular}{c|ccccccccccc}
   & & & &5 & & & & & & \\\hline

$\chi_{{20}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{20}}^{(2)}$&1&A&/A&C&/E&/B&E&D&/D&/C&B
\\$\chi_{{20}}^{(3)}$&1&B&/B&/E&A&/D&/A&/C&C&E&D
\\$\chi_{{20}}^{(4)}$&1&C&/C&/B&/D&E&D&A&/A&B&/E
\\$\chi_{{20}}^{(5)}$&1&D&/D&A&B&C&/B&E&/E&/A&/C
\\$\chi_{{20}}^{(6)}$&1&E&/E&D&/C&A&C&/B&B&/D&/A
\\$\chi_{{20}}^{(7)}$&1&/E&E&/D&C&/A&/C&B&/B&D&A
\\$\chi_{{20}}^{(8)}$&1&/D&D&/A&/B&/C&B&/E&E&A&C
\\$\chi_{{20}}^{(9)}$&1&/C&C&B&D&/E&/D&/A&A&/B&E
\\$\chi_{{20}}^{(10)}$&1&/B&B&E&/A&D&A&C&/C&/E&/D
\\$\chi_{{20}}^{(11)}$&1&/A&A&/C&E&B&/E&/D&D&C&/B
\end{tabular}
\begin{array}{cccccccccccccccccccccc}   -1& 1& 0& 0& 1& -1&
-1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1&
0& -1& 0& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{21}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& -1& 0& -1& -1& 1& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 1& 0& 0& -1& -2& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0&
       -1\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0
       \\
\end{array}
\begin{tabular}{c|ccccccccccc}
  & & & & &5 & & & & & & \\\hline

$\chi_{{21}}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{{21}}^{(2)}$&1&A&/A&C&/E&/B&E&D&/D&/C&B
\\$\chi_{{21}}^{(3)}$&1&B&/B&/E&A&/D&/A&/C&C&E&D
\\$\chi_{{21}}^{(4)}$&1&C&/C&/B&/D&E&D&A&/A&B&/E
\\$\chi_{{21}}^{(5)}$&1&D&/D&A&B&C&/B&E&/E&/A&/C
\\$\chi_{{21}}^{(6)}$&1&E&/E&D&/C&A&C&/B&B&/D&/A
\\$\chi_{{21}}^{(7)}$&1&/E&E&/D&C&/A&/C&B&/B&D&A
\\$\chi_{{21}}^{(8)}$&1&/D&D&/A&/B&/C&B&/E&E&A&C
\\$\chi_{{21}}^{(9)}$&1&/C&C&B&D&/E&/D&/A&A&/B&E
\\$\chi_{{21}}^{(10)}$&1&/B&B&E&/A&D&A&C&/C&/E&/D
\\$\chi_{{21}}^{(11)}$&1&/A&A&/C&E&B&/E&/D&D&C&/B
\end{tabular}
\begin{array}{cccccccccccccccccccccc}    -1& 0& 0& -1& 1& 0&
-1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0&
0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{22}}$
are:\\

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& -1& -1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       -1& 1& -1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& -1& 0& -1& 0& 1& -1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1
       \\
\end{array}
\begin{tabular}{c|cccccccc}
  & & & & &5 & & & \\\hline

$\chi_{{22}}^{(1)}$&1&1&1&1&1&1&1&1
\\$\chi_{{22}}^{(2)}$&1&-1&1&1&-1&1&-1&-1
\\$\chi_{{22}}^{(3)}$&1&A&-1&1&A&-1&-A&-A
\\$\chi_{{22}}^{(4)}$&1&-A&-1&1&-A&-1&A&A
\\$\chi_{{22}}^{(5)}$&1&B&A&-1&-B&-A&-/B&/B
\\$\chi_{{22}}^{(6)}$&1&-B&A&-1&B&-A&/B&-/B
\\$\chi_{{22}}^{(7)}$&1&-/B&-A&-1&/B&A&B&-B
\\$\chi_{{22}}^{(8)}$&1&/B&-A&-1&-/B&A&-B&B
\end{tabular}
\begin{array}{cccccccccccccccccccccc}   1& -1& 1& 0& 0& 0& 0&
1& -1& 0& -1& -1& 1& 0& 0& 0& 0&
1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& -1& 1& 0& 0& -1& -1 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{23}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 1& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 1& -1& 1& 0& 0& 0& 0& -1& -1& 0& 0& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0 \\
       1& -1& 0& 0& 0& -1& 1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       -1& 0& 1& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& -1& 0& 0& -1 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& 0& -1& 0& 0& -1& 1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 1& -1& 0& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& 0& 1& -1& 0& 0& 0& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 1& 1& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 1& -1& 1& 0& 0& -1& -1& 1& 0& 0& 1& -1& 1& -1& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& 0& 0& 1& 0 \\
       1& 0& -1& 1& -1& 1& 1& -1& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 1& 1& 1& -1& -1& -1& -1& 0& 0& 1& -1& -1& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& 0& -1& 0& 0& 0& 0& -1& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       1& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 1& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& -1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& -1& -1& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 1& 0& -1& 0& -1& -1& 0& 0& 0& 0& -1& -1& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 1& 1& -1& 0& -1& -1& -1& 0& 0& 1& -1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       -1& 0& 0& 0& 0& -1& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& -1& 0& 0& 0& 0& 0& 1& 1& 0& 1& -1& -1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 0& 0& 0& -1& 1& -1& 0& 0& 0& 0& -1& -1& -1& -1& 1& -1& 1& -1& 1& 1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       1& -1& 1& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}
\begin{tabular}{c|cccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & &\\\hline

$\chi_{23}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{23}^{(2)}$&1&-1&-1&1&-1&1&-1&1&1&1&-1&1&1&-1&-1&-1&-1&1
\\$\chi_{23}^{(3)}$&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&1&-1&1&1&1&1
\\$\chi_{23}^{(4)}$&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1
\\$\chi_{23}^{(5)}$&1&A&-1&-/A&-1&-A&/A&-/A&-/A&1&A&-A&1&-1&/A&/A&A&-A
\\$\chi_{23}^{(6)}$&1&/A&-1&-A&-1&-/A&A&-A&-A&1&/A&-/A&1&-1&A&A&/A&-/A
\\$\chi_{23}^{(7)}$&1&/A&1&A&1&/A&A&-A&-A&-1&-/A&-/A&1&-1&-A&-A&-/A&-/A
\\$\chi_{23}^{(8)}$&1&A&1&/A&1&A&/A&-/A&-/A&-1&-A&-A&1&-1&-/A&-/A&-A&-A
\\$\chi_{23}^{(9)}$&1&-A&-1&/A&-1&A&-/A&-/A&-/A&-1&A&-A&1&1&/A&/A&A&-A
\\$\chi_{23}^{(10)}$&1&-/A&-1&A&-1&/A&-A&-A&-A&-1&/A&-/A&1&1&A&A&/A&-/A
\\$\chi_{23}^{(11)}$&1&-/A&1&-A&1&-/A&-A&-A&-A&1&-/A&-/A&1&1&-A&-A&-/A&-/A
\\$\chi_{23}^{(12)}$&1&-A&1&-/A&1&-A&-/A&-/A&-/A&1&-A&-A&1&1&-/A&-/A&-A&-A
\\$\chi_{23}^{(13)}$&2&.&1&.&-2&.&.&2&-1&.&1&2&-1&.&-2&1&-2&-1
\\$\chi_{23}^{(14)}$&2&.&-1&.&2&.&.&2&-1&.&-1&2&-1&.&2&-1&2&-1
\\$\chi_{23}^{(15)}$&2&.&1&.&-2&.&.&B&/A&.&-A&/B&-1&.&-B&-/A&-/B&A
\\$\chi_{23}^{(16)}$&2&.&1&.&-2&.&.&/B&A&.&-/A&B&-1&.&-/B&-A&-B&/A
\\$\chi_{23}^{(17)}$&2&.&-1&.&2&.&.&B&/A&.&A&/B&-1&.&B&/A&/B&A
\\$\chi_{23}^{(18)}$&2&.&-1&.&2&.&.&/B&A&.&/A&B&-1&.&/B&A&B&/A
\end{tabular}
\begin{array}{cccccccccccccccccccccc}   -1& 1& -1& 0& 0& 0&
0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\  0&
          0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0  \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{24}}$
are:\\
$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
-1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& -1& 1& -1& 1& -1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 1& -1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       1& 0& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& 0& 0& -1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& -1& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 1 \\
       1& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& 0& 1& 1& 0& 0& 1 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 0& -1& 0& 0& -1& 0& -1& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 1& -1& 0& -1& -1& 1& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 1& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& -1& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& 0& 1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 0& 0& 0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& -1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       0& 1& -1& 0& -1& 1& 0& 0& 1& 1& -1& 1& 0& 0& 1& 1& -1& 0& -1& 0& 0& -1 \\
       -1& 0& 0& -1& 1& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       -1& 1& -1& 1& 1& -1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 1& 1& 0& 0& 1 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 1& 0& -1& 0& -1& -1& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& -1& 0& 0& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       -1& 1& -1& 1& 0& 1& -1& 0& 0& 0& 1& 1& 1& 1& 0& 1& -1& 1& 0& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& -1& 0& 0& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& 0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 1& -1& 0& 0& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       -1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 1& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& -1& 0& 0& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 1& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 1& 0& 0& 1& 0& 0& 1& 0& 0& -1& 0& -1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 1& -1& 0& -1& 0& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0& 0& 1& 1& -1& -1& -1& 0& -1& 1& -1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
  0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 1& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 1& -1& 1& 0& 1& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 0& -1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 0& 1& -1& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& 0& 0& -1& 0& 1& 0& -1& 0& -1& -1& -1& 0& 0& 0& -1& -1& 0& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       0& 1& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& 0& 0& -1& -1& 0& 0 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 1& -1& 0& 0& -1& 0& 0& 0& 1& 0& 0& -1& 0 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 0& 0& -1& 1& 0& 0& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& -1& 1& 1& -1& -1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       1& -1& 0& 0& 0& 1& 0& -1& -1& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       1& -1& 0& 0& -1& 1& 1& -1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       1& 0& 0& 1& 0& -1& 1& 0& 1& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 1& -1& 0& -1& 0& 1& 0& 0& 0& -1& 1& 1& 0& 0& 1& -1& 0 \\
       1& -1& 1& 0& 0& -1& 0& 1& 0& 0& -1& -1& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& -1& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& -1& -1& -1& 1& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0& 1& 0& 0& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& -1& 0& 0& 1& 1& 1& -1& 1& 1& 0& 1& 1& -1& 1& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& -1& 0& -1& 1& 0& 1& 0& 0& 1 \\
       0& 0& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1 \\
       0& -1& 0& -1& 0& -1& 1& 0& -1& 0& 0& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& -1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 0& 1& 1& 0& 1& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0 \\
       0& -1& 1& -1& 0& 0& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 0& 1& 0& 1& -1& -1& 1& 0& 0& 0& -1& 0& 0& -1& 0& 1& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& 1& 0& 0& 0& 0& -1& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& -1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       1& 1& 0& 1& -1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0& -1& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       0& -1& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& -1& -1& -1& -1& 0& 0& 0& 0& 1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& -1& -1& 0& -1 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& -1& 1& 1& 1& 0& 1& 0& -1& 0& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& -1& -1& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 0& 0& -1& 0& -1& 1& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 1& -1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& -1& 0& -1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0 \\
       -1& -1& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& 0& 1& 0& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       -1& 0& -1& 0& 0& 0& 1& -1& 0& 0& 1& 1& 0& 1& 0& 0& 0& -1& 0& 0& 1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& -1& 1 \\
       1& 0& 0& 1& -1& -1& 1& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& 1& -1& 0& 1 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0 \\
       -1& 0& 0& 0& 1& 0& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0& 0& 0& 1& 1 \\
       1& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& -1& 0& -1& -1& -1& 1& 0& 1& 0& -1& 0 \\
       1& -1& 0& 0& -1& 0& 1& -1& 0& 0& 0& 0& -1& -1& 0& -1& 1& -1& 1& -1& 0& 0 \\
       0& 1& 0& 0& 0& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& -1& 1& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& -1& 0& -1& 0& 0 \\
       1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 0& 0& -1& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 1& -1& -1& -1& 0& 1& 0& 0& -1& 1& 1 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       -1& 1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 1& -1& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& 0& 0& 0& 1& 1& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& -1& 0& 1& 1& 1& 0& -1& 0& 0& 1& 1& 1& 0& 1 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
0& 1& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& -1& 1& 0& 0 \\
       -1& 0& -1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 1& 1& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       0& 0& 0& 0& 1& 0& -1& 0& 0& -1& 0& -1& 0& 1& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0 \\
       -1& 0& 0& -1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& 0& -1& 0& 1& 0 \\
       0& 1& 0& 1& -1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& 0& -1& -1& 0& 0& 1& 1& 0& 0& -1& 1& 0& 1& 0& -1 \\
       0& 1& -1& 1& -1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& -1& 1& 0& 1& -1& 0 \\
       0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& 0& 0& 1& -1& 1& 0& 0& -1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& -1& 1 \\
       0& 0& 0& 0& 1& -1& 0& 0& 1& -1& 0& -1& -1& 0& 0& -1& 0& -1& 0& -1& 1& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& -1& 0& -1& 0& 0& 1& -1& -1& -1& 1& -1& 0& 0& 0& -1& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& -1& 1& 0& 0& -1& 0& 0& 0& 1& 1& 1& 1& -1& 0& 0& 1& -1& -1 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
 -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& -1& 0& 0& 1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       -1& 0& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 1& 0& -1& -1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& -1 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& -1 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& -1& -1& 1& 0& 1& 1& 0& -1& 0& 0& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& 0& 1& 0& 0& 0& 0& -1& 1& -1& 1& -1& 0& 1 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0 \\
       1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& -1& 0& 1& 1& 1& -1& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& 1 \\
       -1& 1& 0& 0& 0& 0& -1& 1& 1& 1& -1& 0& 0& 0& 1& 1& -1& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0 \\
       0& 0& -1& 1& 0& 0& 1& -1& 0& -1& 1& 1& 0& 0& 0& -1& 0& 0& 1& -1& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& 0& -1& 1& 0& 0& -1& -1& 0& 0& 0& 1& 0& 0& -1& 0& -1& -1
       \\

\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 0& -1& -1& 1& 0& 0& -1& 0& -1& 1& 0& -1& 1& 0& 0& 0& -1& 0& 0& 1& -1 \\
       0& 0& 1& -1& 1& 0& -1& 1& 0& 0& -1& -1& -1& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       0& 0& 0& 0& 1& -1& 0& -1& 0& -1& 1& 0& -1& 0& -1& -1& 1& -1& 0& -1& 1& 0 \\
       0& 0& 0& 0& 0& -1& 1& 0& 0& -1& 0& -1& 0& 1& 1& -1& 0& -1& 0& -1& 0& -1 \\
       1& -1& 1& -1& 0& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 0& 0& 0& -1& 0& 0& -1 \\
       1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       -1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 1& 0& 0 \\
       -1& 0& 0& -1& 1& 0& 0& 0& -1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& -1 \\
       0& 0& 0& -1& 0& 1& 0& 0& -1& 0& 0& -1& 1& 1& 1& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 0& -1& -1& 0& 0& 1& 0& 1& 1 \\
       -1& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 1& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& 0& 0& -1& 0& 0& 0& 0& 0 \\
       0& 1& -1& 1& 0& 0& 0& -1& 1& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& -1& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       -1& 0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& -1& 1& 0& 0& 1 \\
       0& 0& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 1& 0& 1& 0& 0 \\
       0& 1& 0& 0& -1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& -1& -1 \\
       1& 0& 0& 1& -1& 0& 1& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& -1& 0&
       0\\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 1& 0& -1& 0& 0& 1& 0& 0& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& -1& 0 \\
       0& 0& 1& 0& 0& 0& -1& 1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0& 1 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& -1& 0& 0& -1& 1& 0& 1& 1& 0& 1& -1& 0& 1& 0& 0& -1& 0& -1& 1& 0 \\
       0& 0& -1& 1& -1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& -1& -1& 0& 1& 0& 0& 0 \\
       -1& 1& -1& 1& 0& 0& 0& -1& 0& -1& 1& 1& 0& 1& 0& 0& -1& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& -1& -1& -1& 1& 0& 0& 1& 0& 0& 1& -1& 1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 1& 0& -1& -1& -1& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& -1& -1 \\
       0& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 1& 0& -1& 0& 0& 0& 0& 0& 0& 0& 1 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& -1& 0& 0& 1& 0& 0& 0& -1& -1& 1& -1& 1& 1& 0& -1& 0& 0& 1& 1& 0& 0 \\
       0& -1& 0& 0& 0& 0& 0& -1& -1& -1& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& 0 \\
       0& 1& 0& 1& 0& 1& -1& 0& 0& 0& 0& 1& 1& 1& 0& 1& -1& 1& -1& 1& 0& 0 \\
       0& 0& 0& 0& 0& -1& 0& 1& 1& 1& -1& -1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0 \\
       1& 0& 0& 0& -1& 0& 1& 0& 0& 0& -1& -1& 0& 0& 1& 0& 0& -1& 0& -1& -1& -1 \\
       -1& 0& 0& 0& 1& -1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 1& 1& -1& 0& 0& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       1& 0& 0& 1& -1& 1& 0& -1& -1& -1& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& -1& 0 \\
       0& 0& 1& -1& 1& -1& 0& 1& 0& 0& 0& -1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0 \\
       0& 0& 1& -1& 0& -1& 0& 0& 0& 0& 0& -1& -1& 0& 0& 0& 1& -1& 0& -1& 0& 0 \\
       0& 1& 0& 1& 0& 0& -1& 1& 1& 0& -1& 0& 0& 0& 0& 0& -1& 1& -1& 0& 0& 0
       \\
\end{array}\right)$,

$\left(\begin{array}{cccccccccccccccccccccc}
1& 0& 1& 1& 0& 0& -1& 0& 0& -1& 0& 0& 0& 0& -1& 0& 0& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& -1& 1& 0& -1& 0& -1& 0& 1& -1& 0& -1& 0& 0 \\
       0& 0& 0& -1& -1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& -1& 0& 0& -1& 0 \\
       0& -1& 1& -1& 0& 0& 0& 1& -1& 1& 0& -1& 0& -1& 0& 0& 1& 0& 1& 1& -1& 1 \\
       0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 1& 1& -1& -1& -1& 0& 1& 0& 1& 0& 0& 1 \\
       -1& 1& 0& -1& 1& 0& -1& 1& 1& 1& 0& 0& -1& 0& 0& 1& 0& 0& -1& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& -1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& -1& 0& 0& 0& 0& -1 \\
       0& -1& 1& -1& 1& -1& -1& 1& 0& 0& 0& -1& -1& -1& -1& -1& 1& 0& 0& 0& 0& 1 \\
       1& -1& 1& 0& 0& 0& 0& 1& -1& 0& -1& -1& 1& 0& 0& 0& 0& 1& 0& 1& -1& 0 \\
       0& 1& -1& 1& -1& 0& 1& -1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 1& 0& 0& 0 \\
       0& 0& -1& 0& 0& 1& 0& -1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       -1& 1& 0& 0& 1& -1& -1& 1& 1& 0& 0& 0& 0& 1& 0& 0& -1& 0& -1& 0& 1& 0 \\
       1& 0& 1& 0& -1& 0& 0& 0& 0& 1& -1& 0& 0& -1& 0& 1& 1& 0& 0& 0& -1& 0 \\
       1& 0& 0& 1& -1& 1& 0& 0& 0& 0& -1& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\
       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& -1& 0& 0& 0& 0& 0& -1& 0& -1& 0& 0& -1 \\
       0& 1& -1& 1& -1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& -1& 0& 0& -1& 0& 0 \\
       1& -1& 1& 0& -1& 0& 1& 0& -1& 0& 0& -1& 1& 0& 0& 0& 1& 0& 1& 0& -1& 0 \\
       1& 0& 1& 0& -1& 1& -1& 1& 0& 1& -1& 0& 0& -1& 0& 1& 0& 1& -1& 0& -1& 0 \\
       -1& 1& 0& 0& 1& 0& -1& 0& 1& 0& 0& 1& -1& 0& -1& 1& 0& 0& -1& 0& 1& 0
       \\
\end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & & &\\\hline
$\chi_{24}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
\\$\chi_{24}^{(2)}$&1&A&/B&1&1&/B&/B&B&/B&1&/B&B&B&A&1&A&/A&/A&/A&B&A&A&/A&B&/A
\\$\chi_{24}^{(3)}$&1&B&A&1&1&A&A&/A&A&1&A&/A&/A&B&1&B&/B&/B&/B&/A&B&B&/B&/A&/B
\\$\chi_{24}^{(4)}$&1&/B&/A&1&1&/A&/A&A&/A&1&/A&A&A&/B&1&/B&B&B&B&A&/B&/B&B&A&B
\\$\chi_{24}^{(5)}$&1&/A&B&1&1&B&B&/B&B&1&B&/B&/B&/A&1&/A&A&A&A&/B&/A&/A&A&/B&A
\\$\chi_{24}^{(6)}$&1&B&/A&A&/A&/B&B&/A&A&/B&1&A&/B&/B&B&A&1&B&/B&1&/A&1&A&B&/A
\\$\chi_{24}^{(7)}$&1&/A&/B&B&/B&A&/A&/B&B&A&1&B&A&A&/A&B&1&/A&A&1&/B&1&B&/A&/B
\\$\chi_{24}^{(8)}$&1&A&B&/B&B&/A&A&B&/B&/A&1&/B&/A&/A&A&/B&1&A&/A&1&B&1&/B&A&B
\\$\chi_{24}^{(9)}$&1&/B&A&/A&A&B&/B&A&/A&B&1&/A&B&B&/B&/A&1&/B&B&1&A&1&/A&/B&A
\\$\chi_{24}^{(10)}$&1&/B&B&A&/A&A&1&A&/A&/B&/B&/B&1&/A&B&B&/A&A&B&B&1&A&1&/A&/B
\\$\chi_{24}^{(11)}$&1&A&/A&B&/B&B&1&B&/B&A&A&A&1&/B&/A&/A&/B&B&/A&/A&1&B&1&/B&A
\\$\chi_{24}^{(12)}$&1&/A&A&/B&B&/B&1&/B&B&/A&/A&/A&1&B&A&A&B&/B&A&A&1&/B&1&B&/A
\\$\chi_{24}^{(13)}$&1&B&/B&/A&A&/A&1&/A&A&B&B&B&1&A&/B&/B&A&/A&/B&/B&1&/A&1&A&B
\\$\chi_{24}^{(14)}$&1&/A&1&A&/A&/A&/B&/B&B&/B&A&1&B&1&B&/B&/B&1&A&/A&A&B&/A&A&B
\\$\chi_{24}^{(15)}$&1&/B&1&B&/B&/B&A&A&/A&A&B&1&/A&1&/A&A&A&1&B&/B&B&/A&/B&B&/A
\\$\chi_{24}^{(16)}$&1&B&1&/B&B&B&/A&/A&A&/A&/B&1&A&1&A&/A&/A&1&/B&B&/B&A&B&/B&A
\\$\chi_{24}^{(17)}$&1&A&1&/A&A&A&B&B&/B&B&/A&1&/B&1&/B&B&B&1&/A&A&/A&/B&A&/A&/B
\\$\chi_{24}^{(18)}$&1&1&/B&A&/A&B&A&1&1&/B&/A&B&/A&A&B&/A&B&/A&1&A&B&/B&/B&/B&A
\\$\chi_{24}^{(19)}$&1&1&A&B&/B&/A&B&1&1&A&/B&/A&/B&B&/A&/B&/A&/B&1&B&/A&A&A&A&B
\\$\chi_{24}^{(20)}$&1&1&/A&/B&B&A&/B&1&1&/A&B&A&B&/B&A&B&A&B&1&/B&A&/A&/A&/A&/B
\\$\chi_{24}^{(21)}$&1&1&B&/A&A&/B&/A&1&1&B&A&/B&A&/A&/B&A&/B&A&1&/A&/B&B&B&B&/A
\\$\chi_{24}^{(22)}$&1&A&A&A&/A&1&/A&B&/B&/B&B&/A&A&B&B&1&A&/B&/A&/B&/B&/A&B&1&1
\\$\chi_{24}^{(23)}$&1&B&B&B&/B&1&/B&/A&A&A&/A&/B&B&/A&/A&1&B&A&/B&A&A&/B&/A&1&1
\\$\chi_{24}^{({24})}$&1&/B&/B&/B&B&1&B&A&/A&/A&A&B&/B&A&A&1&/B&/A&B&/A&/A&B&A&1&1
\\$\chi_{24}^{(25)}$&1&/A&/A&/A&A&1&A&/B&B&B&/B&A&/A&/B&/B&1&/A&B&A&B&B&A&/B&1&1
\end{tabular}
